Most Laplacian eigenvalues of a tree are small

We show that the number of Laplacian eigenvalues greater than the average degree of a tree having $n$ vertices is at most $\lfloor\frac{n}{2} \rfloor$.

==> T.tex <==
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.7, every node/.style={scale=0.65}]
\clip(-11.42,-8.05) rectangle (8.3,3.77);
\draw [line width=1pt] (-5.007069383881481,2.859715750012739)-- (-6,2);
\draw [line width=1pt] (-5.007069383881481,2.859715750012739)-- (-4,2);
\draw [line width=1pt] (1.06072019715022,2.785129760947272)-- (0.31923005014022265,2.0417291294864155);
\draw [line width=1pt] (0.31923005014022265,2.0417291294864155)-- (-0.2401472003739314,1.444775663329642);
\draw [line width=1pt] (1.06072019715022,2.785129760947272)-- (0.7592300501402226,1.8617291294864153);
\draw [line width=1pt] (0.7592300501402226,1.8617291294864153)-- (0.5057126902807245,1.0279716067873352);
\draw [line width=1pt] (1.06072019715022,2.785129760947272)-- (1.639230050140223,2.3017291294864135);
\draw [line width=1pt] (1.639230050140223,2.3017291294864135)-- (1.7192300501402236,1.6217291294864153);
\draw [line width=1pt] (1.7192300501402236,1.6217291294864153)-- (1.7792300501402227,0.9617291294864154);
\draw [line width=1pt] (1.639230050140223,2.3017291294864135)-- (2.2592300501402236,1.9217291294864154);
\draw [line width=1pt] (2.2592300501402236,1.9217291294864154)-- (2.7592300501402236,1.6017291294864153);
\draw (-5.965526454969224,3.6895159865049347) node[anchor=north west] {$u$};
\draw (0.2540309768472031,3.572716785907443) node[anchor=north west] {$u$};
\draw (-4.038339645110613,3.7771153869530534) node[anchor=north west] {$T_0$};
\draw (-7.659114863632852,1.6747297761982047) node[anchor=north west] {$P_0 \ast S_{r-1}$};
\draw (2.0644185861083226,3.426717785160579) node[anchor=north west] {$T_0$};
\draw (-4.622335648098071,1.6747297761982047) node[anchor=north west] {$P_1 \ast S_{r}$};
\draw (-1.147559430322696,1.295132374256357) node[anchor=north west] {$r-1$};
\draw (2.4440159880501704,1.4703311751525945) node[anchor=north west] {$r$};
\draw [line width=1pt] (-5.002315260400997,-0.030282520441262444)-- (-5.960997949635202,-1.0528773889577463);
\draw [line width=1pt] (-5.002315260400997,-0.030282520441262444)-- (-4.043632571166793,-1.0528773889577463);
\draw [line width=1pt] (0.3521533010282954,-0.8990180101334679)-- (-0.21821014476644146,-1.6668149563956123);
\draw [line width=1pt] (0.790894413178093,-1.118388566208366)-- (0.615397968318174,-2.0397449017229397);
\draw [line width=1pt] (1.005322899623235,-0.014698019198368106)-- (1.492880192617769,-1.0745144549933867);
\draw [line width=1pt] (1.492880192617769,-1.0745144549933867)-- (1.843873082337607,-1.886185512470511);
\draw [line width=1pt] (1.005322899623235,-0.014698019198368106)-- (1.843873082337607,-0.6796474540585695);
\draw [line width=1pt] (1.843873082337607,-0.6796474540585695)-- (2.5897329729922642,-1.250010899853305);
\draw (-5.907126854670478,0.6235369708207804) node[anchor=north west] {$u$};
\draw (0.3124305771459489,0.44833816992454306) node[anchor=north west] {$u$};
\draw (-3.7171418434675108,-0.1356578330629149) node[anchor=north west] {$T_1$};
\draw (-7.454716262587242,-1.4788486399340681) node[anchor=north west] {$P_0 \ast S_{r}$};
\draw (2.0644185861083226,0.38993856962579726) node[anchor=north west] {$T_1$};
\draw (-4.593135847948698,-1.566448040382187) node[anchor=north west] {$P_0 \ast S_{r}$};
\draw (-0.3591648262896277,-1.6540474408303056) node[anchor=north west] {$r$};
\draw (2.093618386257696,-1.6248476406809327) node[anchor=north west] {$r$};
\draw [line width=1pt] (0.790894413178093,-1.118388566208366)-- (1.005322899623235,-0.014698019198368106);
\draw [line width=1pt] (0.3521533010282954,-0.8990180101334679)-- (1.005322899623235,-0.014698019198368106);
\draw [line width=1pt] (-5.002315260400997,-3.0021988570672935)-- (-6,-4);
\draw [line width=1pt] (-5.002315260400997,-3.0021988570672935)-- (-4,-4);
\draw [line width=1pt] (0.3707982801991073,-3.848295831624973)-- (-0.11279849570992306,-4.355261045945031);
\draw [line width=1pt] (0.7672015042900769,-4.035261045945031)-- (0.547201504290077,-4.675261045945032);
\draw [line width=1pt] (1.7481641239287848,-4.376819934451477)-- (1.9884023524862868,-5.081518738220149);
\draw [line width=1pt] (2.147201504290077,-4.145261045945032)-- (2.7251329200626255,-4.569010517297478);
\draw (-5.819527454222359,-2.354842644415255) node[anchor=north west] {$u$};
\draw (0.19563137654845733,-2.354842644415255) node[anchor=north west] {$u$};
\draw (-3.6003426428700194,-3.172437048597696) node[anchor=north west] {$T_2$};
\draw (-7.571515463184733,-4.311229254423239) node[anchor=north west] {$P_0 \ast S_{r}$};
\draw (2.1228181864070685,-2.646840645908984) node[anchor=north west] {$T_2$};
\draw (-4.593135847948698,-4.3404290545726125) node[anchor=north west] {$P_1 \ast S_{r}$};
\draw (-0.21316582554276323,-4.311229254423239) node[anchor=north west] {$r$};
\draw (2.3856163877514245,-4.5448276556182226) node[anchor=north west] {$r$};
\draw [line width=1pt] (0.7672015042900769,-4.035261045945031)-- (1.0801321204085947,-3.0839119144416722);
\draw [line width=1pt] (0.3707982801991073,-3.848295831624973)-- (1.0801321204085947,-3.0839119144416722);
\draw [line width=1pt] (-4.970359170759857,-5.942159104052185)-- (-6.024910128917482,-7.028666151850949);
\draw [line width=1pt] (-4.970359170759857,-5.942159104052185)-- (-3.9158082126022316,-6.964753972568668);
\draw [line width=1pt] (0.17853219710460955,-7.0857098767264475)-- (-0.2507541200813005,-7.556786016274229);
\draw [line width=1pt] (0.6109610085081129,-7.309932223380115)-- (0.4731687149658653,-7.973590072816535);
\draw [line width=1pt] (1.9723109703339565,-7.181805168149448)-- (2.162321996742586,-7.710345405526657);
\draw [line width=1pt] (2.3406762541221267,-6.829455766265111)-- (2.908181887397242,-7.052233737301965);
\draw (-5.907126854670478,-5.333222259651291) node[anchor=north west] {$u$};
\draw (0.4000299775940676,-5.099623858456307) node[anchor=north west] {$u$};
\draw (-3.687942043318138,-5.304022459501918) node[anchor=north west] {$T_3$};
\draw (-7.688314663782225,-7.231209269360529) node[anchor=north west] {$P_1 \ast S_{r}$};
\draw (2.1520179865564413,-5.304022459501918) node[anchor=north west] {$T_3$};
\draw (-4.4471368472018336,-7.260409069509902) node[anchor=north west] {$P_1 \ast S_{r}$};
\draw (-0.4759640268871193,-7.581606871153003) node[anchor=north west] {$r$};
\draw (2.6776143892451536,-7.289608869659275) node[anchor=north west] {$r$};
\draw [line width=1pt] (0.7390880637387806,-6.557185773899944)-- (1.1883694900766495,-5.942714111562469);
\draw [line width=1pt] (0.17853219710460955,-7.0857098767264475)-- (0.7390880637387806,-6.557185773899944);
\draw [line width=1pt] (0.6109610085081129,-7.309932223380115)-- (0.7390880637387806,-6.557185773899944);
\draw [line width=1pt] (1.1883694900766495,-5.942714111562469)-- (1.6840250960649545,-6.541169891996111);
\draw [line width=1pt] (1.6840250960649545,-6.541169891996111)-- (1.9723109703339565,-7.181805168149448);
\draw [line width=1pt] (1.6840250960649545,-6.541169891996111)-- (2.3406762541221267,-6.829455766265111);
\draw [line width=1pt] (1.0801321204085947,-3.0839119144416722)-- (1.4730325734433658,-3.6281074782188822);
\draw [line width=1pt] (1.4730325734433658,-3.6281074782188822)-- (1.7481641239287848,-4.376819934451477);
\draw [line width=1pt] (1.4730325734433658,-3.6281074782188822)-- (2.147201504290077,-4.145261045945032);
\begin{scriptsize}
\draw [fill=black] (-5.007069383881481,2.859715750012739) circle (2.5pt);
\draw [fill=black] (-6,2) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4,2) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1.06072019715022,2.785129760947272) circle (2.5pt);
\draw [fill=black] (0.31923005014022265,2.0417291294864155) circle (2.5pt);
\draw [fill=ffffff] (-0.2401472003739314,1.444775663329642) circle (2.5pt);
\draw [fill=black] (0.7592300501402226,1.8617291294864153) circle (2.5pt);
\draw [fill=ffffff] (0.5057126902807245,1.0279716067873352) circle (2.5pt);
\draw [fill=ffffff] (1.639230050140223,2.3017291294864135) circle (2.5pt);
\draw [fill=black] (1.7192300501402236,1.6217291294864153) circle (2.5pt);
\draw [fill=ffffff] (1.7792300501402227,0.9617291294864154) circle (2.5pt);
\draw [fill=black] (2.2592300501402236,1.9217291294864154) circle (2.5pt);
\draw [fill=ffffff] (2.7592300501402236,1.6017291294864153) circle (2.5pt);
\draw [fill=black] (-5.002315260400997,-0.030282520441262444) circle (2.5pt);
\draw [fill=black] (-5.960997949635202,-1.0528773889577463) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4.043632571166793,-1.0528773889577463) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (0.3521533010282954,-0.8990180101334679) circle (2.5pt);
\draw [fill=ffffff] (-0.21821014476644146,-1.6668149563956123) circle (2.5pt);
\draw [fill=black] (0.790894413178093,-1.118388566208366) circle (2.5pt);
\draw [fill=ffffff] (0.615397968318174,-2.0397449017229397) circle (2.5pt);
\draw [fill=ffffff] (1.005322899623235,-0.014698019198368106) circle (2.5pt);
\draw [fill=black] (1.492880192617769,-1.0745144549933867) circle (2.5pt);
\draw [fill=ffffff] (1.843873082337607,-1.886185512470511) circle (2.5pt);
\draw [fill=black] (1.843873082337607,-0.6796474540585695) circle (2.5pt);
\draw [fill=ffffff] (2.5897329729922642,-1.250010899853305) circle (2.5pt);
\draw [fill=black] (-5.002315260400997,-3.0021988570672935) circle (2.5pt);
\draw [fill=black] (-6,-4) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4,-4) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (0.3707982801991073,-3.848295831624973) circle (2.5pt);
\draw [fill=ffffff] (-0.11279849570992306,-4.355261045945031) circle (2.5pt);
\draw [fill=black] (0.7672015042900769,-4.035261045945031) circle (2.5pt);
\draw [fill=ffffff] (0.547201504290077,-4.675261045945032) circle (2.5pt);
\draw [fill=black] (1.0801321204085947,-3.0839119144416722) circle (2.5pt);
\draw [fill=black] (1.7481641239287848,-4.376819934451477) circle (2.5pt);
\draw [fill=ffffff] (1.9884023524862868,-5.081518738220149) circle (2.5pt);
\draw [fill=black] (2.147201504290077,-4.145261045945032) circle (2.5pt);
\draw [fill=ffffff] (2.7251329200626255,-4.569010517297478) circle (2.5pt);
\draw [fill=black] (-4.970359170759857,-5.942159104052185) circle (2.5pt);
\draw [fill=black] (-6.024910128917482,-7.028666151850949) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3.9158082126022316,-6.964753972568668) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (0.17853219710460955,-7.0857098767264475) circle (2.5pt);
\draw [fill=ffffff] (-0.2507541200813005,-7.556786016274229) circle (2.5pt);
\draw [fill=black] (0.6109610085081129,-7.309932223380115) circle (2.5pt);
\draw [fill=ffffff] (0.4731687149658653,-7.973590072816535) circle (2.5pt);
\draw [fill=black] (1.1883694900766495,-5.942714111562469) circle (2.5pt);
\draw [fill=black] (1.9723109703339565,-7.181805168149448) circle (2.5pt);
\draw [fill=ffffff] (2.162321996742586,-7.710345405526657) circle (2.5pt);
\draw [fill=black] (2.3406762541221267,-6.829455766265111) circle (2.5pt);
\draw [fill=ffffff] (2.908181887397242,-7.052233737301965) circle (2.5pt);
\draw [fill=ffffff] (1.4730325734433658,-3.6281074782188822) circle (2.5pt);
\draw [fill=ffffff] (0.7390880637387806,-6.557185773899944) circle (2.5pt);
\draw [fill=ffffff] (1.6840250960649545,-6.541169891996111) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> T_star_T3.tex <==
\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.5, every node/.style={scale=0.8}]
\clip(-9.7,-1.5) rectangle (9.7,3);
\draw [line width=1pt] (-0.28,0.14)-- (-0.72,-0.66);
\draw [line width=1pt] (0.16,-0.03)-- (0.14,-0.86);
\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=dtsfsf] (0.96,1.98)-- (2,1);
\draw [line width=1pt] (2,1)-- (2,0);
\draw [line width=1pt] (2,0)-- (2,-1);
\draw [line width=1pt] (2,1)-- (2.48,0.05);
\draw [line width=1pt] (2.48,0.05)-- (2.88,-0.77);
\draw (-3.4,2.12) node[anchor=north west] {{\tiny $u$}};
\draw (0.38,3.04) node[anchor=north west] {{\tiny $u$}};
\draw (1.82,2.62) node[anchor=north west] {{\tiny $T_3$}};
\draw (-0.64,-0.84) node[anchor=north west] {{\tiny $r$}};
\draw (2.42,-0.82) node[anchor=north west] {{\tiny $r$}};
\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=dtsfsf] (0.96,1.98)-- (0.16,1.02);
\draw [line width=1pt] (-0.28,0.14)-- (0.16,1.02);
\draw [line width=1pt] (0.16,1.02)-- (0.16,-0.03);
\draw [line width=1pt] (-5.76,0.85)-- (-6.38,0.11);
\draw [line width=1pt] (-5.34,0.63)-- (-5.72,-0.29);
\draw [line width=1pt] (-4.18,0.57)-- (-3.78,-0.35);
\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=dtsfsf] (-3.62,1.35)-- (-2.64,0.83);
\draw (-4.18,2.9) node[anchor=north west] {{\tiny $T_*$}};
\draw (-6.42,-0.14) node[anchor=north west] {{\tiny $r$}};
\draw (-4.2,-0.38) node[anchor=north west] {{\tiny $r$}};
\draw [line width=1pt] (-4.82,1.98)-- (-5.76,0.85);
\draw [line width=1pt] (-4.82,1.98)-- (-5.34,0.63);
\draw [line width=1pt] (-4.82,1.98)-- (-4.18,0.57);
\draw [line width=1pt,dash pattern=on 1pt off 1pt,color=dtsfsf] (-4.82,1.98)-- (-3.62,1.35);
\draw [line width=1pt] (-4.82,1.98)-- (-4.62,0.53);
\draw [line width=1pt] (-4.62,0.53)-- (-4.54,-0.47);
\draw [->,line width=1pt] (-1.9,1.3) -- (-0.24,1.3);
\draw (-5.56,2.9) node[anchor=north west] {{\tiny $v$}};
\begin{scriptsize}
\draw [fill=black] (0.96,1.98) circle (2.5pt);
\draw [fill=black] (-0.28,0.14) circle (2.5pt);
\draw [fill=ffffff] (-0.72,-0.66) circle (2.5pt);
\draw [fill=black] (0.16,-0.03) circle (2.5pt);
\draw [fill=ffffff] (0.14,-0.86) circle (2.5pt);
\draw [fill=ffffff] (2,1) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=ffffff] (2,-1) circle (2.5pt);
\draw [fill=black] (2.48,0.05) circle (2.5pt);
\draw [fill=ffffff] (2.88,-0.77) circle (2.5pt);
\draw [fill=ffffff] (0.16,1.02) circle (2.5pt);
\draw [fill=ffffff] (-4.82,1.98) circle (2.5pt);
\draw [fill=black] (-5.76,0.85) circle (2.5pt);
\draw [fill=ffffff] (-6.38,0.11) circle (2.5pt);
\draw [fill=black] (-5.34,0.63) circle (2.5pt);
\draw [fill=ffffff] (-5.72,-0.29) circle (2.5pt);
\draw [fill=black] (-4.18,0.57) circle (2.5pt);
\draw [fill=ffffff] (-3.78,-0.35) circle (2.5pt);
\draw [fill=black] (-3.62,1.35) circle (2.5pt);
\draw [fill=ffffff] (-2.64,0.83) circle (2.5pt);
\draw [fill=black] (-4.62,0.53) circle (2.5pt);
\draw [fill=ffffff] (-4.54,-0.47) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> diagonalize.tex <==
{\small {\tt
\begin{tabbing}
aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\= \kill
%     \> \\
     \>  Algorithm $\mbox{Diagonalize}(T, x)$ \\
     \> \> initialize $d(v) := \deg(v) + x$  for all vertices $v$ \\
     \> \> {\bf for } $k = 1$ to $n$ \\
     \> \> \> {\bf if} $v_k$ is a leaf {\bf then} continue \\
     \> \> \> {\bf else if} $d(c) \neq 0$ for all children $c$ of $v_k$ {\bf then} \\
     \> \> \>  \>   $d(v_k) := d(v_k) - \sum \frac{1}{d(c)}$, summing over children\\
     \> \> \> {\bf else } \\
     \> \> \> \> select one child $v_j$ of $v_k$ for which $d(v_j) = 0$  \\
     \> \> \> \> $d(v_k)  := -\frac{1}{2}$ \\
     \> \> \> \> $d(v_j)  :=  2$ \\
     \> \> \> \> if $v_k$ has a parent $v_l$, remove the edge $v_k v_l$. \\
     \> \>  {\bf end loop}
\end{tabbing}
}
}

==> fig1_star_star.tex <==
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6, every node/.style={scale=0.8}]
\clip(-13.6012295968823,0.0) rectangle (6.463158959939575,4.805676620378542);
\draw (-6.906316985123277,1.3991466915441925) node[anchor=north west] {{\tiny $P_0\ast S_5$}};
\draw [line width=1pt] (-6.712667580186978,2.1382756118033517)-- (-6.377235745288217,1.5787974130889981);
\draw [line width=1pt] (-6.413750662374381,2.3113327747474863)-- (-5.973241520334764,1.8865561020664288);
\draw [line width=1pt] (-6.224961030071689,2.5630522844844092)-- (-5.642859663805052,2.279867836030371);
\draw (-7.618541731055087,4.16315577689871) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-6.0991012752032265,2.8619692022970056)-- (-5.422605092785244,2.7203769780699862);
\draw [line width=1pt] (-8.30164698540131,2.688912039352871)-- (-8.868015882309388,2.389995121540275);
\draw [line width=1pt] (-8.128589822457174,2.4529249989745057)-- (-8.64776131128958,1.9809509182177751);
\draw [line width=1pt] (-7.876870312720248,2.2956003053889287)-- (-8.285914516042753,1.6505690616880637);
\draw [line width=1pt] (-7.069111212764833,2.0468308175584737)-- (-6.987714098944055,1.436352463902636);
\draw (-9.551723184298574,1.6) node[anchor=north west] {{\tiny $P_0\ast S_3$}};
\draw (-0.4148971579161992,2.2317207159311977) node[anchor=north west] {{\tiny $P_0\ast S_6$}};
\draw (-3.9556716091200594,2.0503236021104196) node[anchor=north west] {{\tiny $P_0\ast S_2$}};
%\draw [->,line width=1pt] (-5.0,0.67) -- (-3.52,0.67);
%\draw (-5.176628316431735,1.432089578058847) node[anchor=north west] {{\tiny Star-star}};
\draw [line width=1pt] (-8.30164698540131,2.688912039352871)-- (-7.303111235491821,3.18809139660251);
\draw [line width=1pt] (-8.128589822457174,2.4529249989745057)-- (-7.303111235491821,3.18809139660251);
\draw [line width=1pt] (-7.876870312720248,2.2956003053889287)-- (-7.303111235491821,3.18809139660251);
\draw [line width=1pt] (-7.069111212764833,2.0468308175584737)-- (-7.303111235491821,3.18809139660251);
\draw [line width=1pt] (-6.712667580186978,2.1382756118033517)-- (-7.303111235491821,3.18809139660251);
\draw [line width=1pt] (-6.413750662374381,2.3113327747474863)-- (-7.303111235491821,3.18809139660251);
\draw [line width=1pt] (-6.224961030071689,2.5630522844844092)-- (-7.303111235491821,3.18809139660251);
\draw [line width=1pt] (-6.0991012752032265,2.8619692022970056)-- (-7.303111235491821,3.18809139660251);
\draw [line width=1pt] (-1.533792892847703,2.1874478223882)-- (-1.2695668530343724,1.680543805364971);
\draw [line width=1pt] (-1.234875975035106,2.360504985332335)-- (-0.7943668329954888,1.935728312651277);
\draw [line width=1pt] (-1.046086342732413,2.6122244950692575)-- (-0.46398497646577663,2.3290400466152197);
\draw (-2.449825003435659,4.2038543338091) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-0.920226587863951,2.911141412881854)-- (-0.2437304054459689,2.7695491886548345);
\draw [line width=1pt] (-3.12277229806203,2.7380842499377196)-- (-3.6891411949701074,2.4391673321251237);
\draw [line width=1pt] (-2.949715135117897,2.5020972095593543)-- (-3.4688866239502993,2.0301231288026234);
\draw [line width=1pt] (-0.8015334485648966,3.2067396895045666)-- (-0.10965798108828018,3.186390411049372);
\draw [line width=1pt] (-1.8800452066902102,2.0875293744688626)-- (-1.7782988144142373,1.4974002992682196);
\draw [line width=1pt] (-3.12277229806203,2.7380842499377196)-- (-2.124236548152547,3.237263607187358);
\draw [line width=1pt] (-2.949715135117897,2.5020972095593543)-- (-2.124236548152547,3.237263607187358);
\draw [line width=1pt] (-0.8015334485648966,3.2067396895045666)-- (-2.124236548152547,3.237263607187358);
\draw [line width=1pt] (-1.8800452066902102,2.0875293744688626)-- (-2.124236548152547,3.237263607187358);
\draw [line width=1pt] (-1.533792892847703,2.1874478223882)-- (-2.124236548152547,3.237263607187358);
\draw [line width=1pt] (-1.234875975035106,2.360504985332335)-- (-2.124236548152547,3.237263607187358);
\draw [line width=1pt] (-1.046086342732413,2.6122244950692575)-- (-2.124236548152547,3.237263607187358);
\draw [line width=1pt] (-0.920226587863951,2.911141412881854)-- (-2.124236548152547,3.237263607187358);
\begin{scriptsize}
\draw [fill=aqaqaq] (-7.303111235491821,3.18809139660251) circle (3pt);
\draw [fill=black] (-6.712667580186978,2.1382756118033517) circle (2.5pt);
\draw [fill=ffffff] (-6.377235745288217,1.5787974130889981) circle (2.5pt);
\draw [fill=black] (-6.413750662374381,2.3113327747474863) circle (2.5pt);
\draw [fill=ffffff] (-5.973241520334764,1.8865561020664288) circle (2.5pt);
\draw [fill=black] (-6.224961030071689,2.5630522844844092) circle (2.5pt);
\draw [fill=ffffff] (-5.642859663805052,2.279867836030371) circle (2.5pt);
\draw [fill=black] (-6.0991012752032265,2.8619692022970056) circle (2.5pt);
\draw [fill=ffffff] (-5.422605092785244,2.7203769780699862) circle (2.5pt);
\draw [fill=black] (-8.30164698540131,2.688912039352871) circle (2.5pt);
\draw [fill=ffffff] (-8.868015882309388,2.389995121540275) circle (2.5pt);
\draw [fill=black] (-8.128589822457174,2.4529249989745057) circle (2.5pt);
\draw [fill=ffffff] (-8.64776131128958,1.9809509182177751) circle (2.5pt);
\draw [fill=black] (-7.876870312720248,2.2956003053889287) circle (2.5pt);
\draw [fill=ffffff] (-8.285914516042753,1.6505690616880637) circle (2.5pt);
\draw [fill=black] (-7.069111212764833,2.0468308175584737) circle (2.5pt);
\draw [fill=ffffff] (-6.987714098944055,1.436352463902636) circle (2.5pt);
\draw [fill=aqaqaq] (-2.124236548152547,3.237263607187358) circle (3pt);
\draw [fill=black] (-1.533792892847703,2.1874478223882) circle (2.5pt);
\draw [fill=ffffff] (-1.2695668530343724,1.680543805364971) circle (2.5pt);
\draw [fill=black] (-1.234875975035106,2.360504985332335) circle (2.5pt);
\draw [fill=ffffff] (-0.7943668329954888,1.935728312651277) circle (2.5pt);
\draw [fill=black] (-1.046086342732413,2.6122244950692575) circle (2.5pt);
\draw [fill=ffffff] (-0.46398497646577663,2.3290400466152197) circle (2.5pt);
\draw [fill=black] (-0.920226587863951,2.911141412881854) circle (2.5pt);
\draw [fill=ffffff] (-0.2437304054459689,2.7695491886548345) circle (2.5pt);
\draw [fill=black] (-3.12277229806203,2.7380842499377196) circle (2.5pt);
\draw [fill=ffffff] (-3.6891411949701074,2.4391673321251237) circle (2.5pt);
\draw [fill=black] (-2.949715135117897,2.5020972095593543) circle (2.5pt);
\draw [fill=ffffff] (-3.4688866239502993,2.0301231288026234) circle (2.5pt);
\draw [fill=black] (-0.8015334485648966,3.2067396895045666) circle (2.5pt);
\draw [fill=ffffff] (-0.10965798108828018,3.186390411049372) circle (2.5pt);
\draw [fill=black] (-1.8800452066902102,2.0875293744688626) circle (2.5pt);
\draw [fill=ffffff] (-1.7782988144142373,1.4974002992682196) circle (2.5pt);
\draw [->,line width=1pt] (-5,3.16315577689871) -- (-3.3,3.16315577689871);
\end{scriptsize}
\end{tikzpicture}


==> fig2_star_star.tex <==
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.7, every node/.style={scale=0.8}]
\clip(-14.18,-4.87) rectangle (5.54,5.27);
\draw (-6.14,3.57) node[anchor=north west] {{\tiny $P_1\ast S_5$}};
\draw [line width=1pt] (-7.425206906222988,3.3712349026992614)-- (-6.297719139548268,2.7904078713819853);
\draw [line width=1pt] (-6.297719139548268,2.7904078713819853)-- (-6.690631543086427,2.243747136024547);
\draw [line width=1pt] (-6.690631543086427,2.243747136024547)-- (-7.015211354704907,1.7825021405667105);
\draw [line width=1pt] (-6.297719139548268,2.7904078713819853)-- (-6.331885435508107,2.1583313961249466);
\draw [line width=1pt] (-6.331885435508107,2.1583313961249466)-- (-6.348968583488028,1.4750054769281518);
\draw [line width=1pt] (-6.297719139548268,2.7904078713819853)-- (-5.956056179949869,2.1924976920847863);
\draw [line width=1pt] (-5.956056179949869,2.1924976920847863)-- (-5.64855951631131,1.6800032526871898);
\draw (-7.74,4.35) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-6.297719139548268,2.7904078713819853)-- (-5.69980896025107,2.4829112077434257);
\draw [line width=1pt] (-5.69980896025107,2.4829112077434257)-- (-5.170231372873552,2.2266639880446277);
\draw [line width=1pt] (-8.655193560777228,2.4572864857735466)-- (-9.048105964315386,1.910625750416108);
\draw [line width=1pt] (-9.048105964315386,1.910625750416108)-- (-9.372685775933864,1.4493807549582713);
\draw [line width=1pt] (-8.655193560777228,2.4572864857735466)-- (-8.68935985673707,1.8252100105165079);
\draw [line width=1pt] (-8.68935985673707,1.8252100105165079)-- (-8.706443004716988,1.1418840913197128);
\draw [line width=1pt] (-8.655193560777228,2.4572864857735466)-- (-8.313530601178826,1.8593763064763476);
\draw [line width=1pt] (-8.313530601178826,1.8593763064763476)-- (-8.006033937540266,1.3468818670787506);
\draw [line width=1pt] (-6.946878762785231,2.448744911783587)-- (-7.459373202182829,2.1668729701149068);
\draw [line width=1pt] (-7.425206906222988,3.3712349026992614)-- (-8.655193560777228,2.4572864857735466);
\draw (-9.62,3.53) node[anchor=north west] {{\tiny $P_1\ast S_3$}};
\draw [line width=1pt] (-6.946878762785231,2.448744911783587)-- (-6.297719139548268,2.7904078713819853);
\draw (-3.46,3.53) node[anchor=north west] {{\tiny $P_2\ast S_6$}};
\draw [line width=1pt] (-2.4325122333252804,2.1991729686827197)-- (-2.8254246368634393,1.6525122333252815);
\draw [line width=1pt] (-2.8254246368634393,1.6525122333252815)-- (-3.15000444848192,1.1912672378674443);
\draw [line width=1pt] (-2.4325122333252804,2.1991729686827197)-- (-2.466678529285119,1.5670964934256808);
\draw [line width=1pt] (-2.466678529285119,1.5670964934256808)-- (-2.4837616772650404,0.883770574228885);
\draw [line width=1pt] (-2.4325122333252804,2.1991729686827197)-- (-2.0908492737268816,1.6012627893855207);
\draw [line width=1pt] (-2.0908492737268816,1.6012627893855207)-- (-1.7833526100883224,1.0887683499879235);
\draw (-1.76,4.27) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-2.4325122333252804,2.1991729686827197)-- (-1.8346020540280823,1.89167630504416);
\draw [line width=1pt] (-1.8346020540280823,1.89167630504416)-- (-1.3050244666505646,1.6354290853453621);
\draw [line width=1pt] (-0.58,2.69)-- (-0.04,2.25);
\draw [line width=1pt] (-0.38,3.03)-- (0.3,2.87);
\draw [line width=1pt] (-1.58,2.25)-- (-0.98,2.23);
\draw [line width=1pt] (-3.0816718565622443,1.8575100090843213)-- (-3.5941662959598433,1.575638067415641);
\draw (-0.34,2.25) node[anchor=north west] {{\tiny $P_0\ast S_2$}};
\draw [line width=1pt] (-3.0816718565622443,1.8575100090843213)-- (-2.4325122333252804,2.1991729686827197);
\draw [line width=1pt] (-2.4325122333252804,2.1991729686827197)-- (-1.58,2.25);
\draw [->,line width=1pt] (-5.4,1) -- (-4.02,1);
\draw (-5.5,0.89) node[anchor=north west] {{\tiny $\left\lfloor \frac{n}{4}\right\rfloor = 6$}};
\draw [line width=1pt] (-2.4325122333252804,2.1991729686827197)-- (-1.96,2.71);
\draw [line width=1pt] (-1.96,2.71)-- (-1.44,3.3);
\draw (-6.38,-1.27) node[anchor=north west] {{\tiny $P_1\ast S_5$}};
\draw [line width=1pt] (-7.38,-1.54)-- (-6.252512233325282,-2.1208270313172717);
\draw [line width=1pt] (-6.252512233325282,-2.1208270313172717)-- (-6.64542463686344,-2.66748776667471);
\draw [line width=1pt] (-6.64542463686344,-2.66748776667471)-- (-6.970004448481921,-3.1287327621325463);
\draw [line width=1pt] (-6.252512233325282,-2.1208270313172717)-- (-6.286678529285121,-2.7529035065743104);
\draw [line width=1pt] (-6.286678529285121,-2.7529035065743104)-- (-6.303761677265042,-3.436229425771105);
\draw [line width=1pt] (-6.252512233325282,-2.1208270313172717)-- (-5.910849273726883,-2.7187372106144707);
\draw [line width=1pt] (-5.910849273726883,-2.7187372106144707)-- (-5.603352610088324,-3.231231650012067);
\draw (-7.7,-0.57) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-6.252512233325282,-2.1208270313172717)-- (-5.654602054028084,-2.4283236949558313);
\draw [line width=1pt] (-5.654602054028084,-2.4283236949558313)-- (-5.125024466650566,-2.6845709146546293);
\draw [line width=1pt] (-8.60998665455425,-2.4539484169257104)-- (-9.002899058092405,-3.000609152283149);
\draw [line width=1pt] (-9.002899058092405,-3.000609152283149)-- (-9.327478869710886,-3.4618541477409854);
\draw [line width=1pt] (-8.60998665455425,-2.4539484169257104)-- (-8.644152950514092,-3.086024892182749);
\draw [line width=1pt] (-8.644152950514092,-3.086024892182749)-- (-8.66123609849401,-3.769350811379544);
\draw [line width=1pt] (-8.60998665455425,-2.4539484169257104)-- (-8.268323694955845,-3.0518585962229094);
\draw [line width=1pt] (-8.268323694955845,-3.0518585962229094)-- (-7.960827031317281,-3.564353035620506);
\draw [line width=1pt] (-6.9016718565622455,-2.46248999091567)-- (-7.414166295959843,-2.7443619325843502);
\draw [line width=1pt] (-7.38,-1.54)-- (-8.60998665455425,-2.4539484169257104);
\draw (-9.58,-1.39) node[anchor=north west] {{\tiny $P_1\ast S_3$}};
\draw [line width=1pt] (-6.9016718565622455,-2.46248999091567)-- (-6.252512233325282,-2.1208270313172717);
\draw (-2.94,-1.69) node[anchor=north west] {{\tiny $P_2\ast S_8$}};
\draw [line width=1pt] (-1.3473053271022943,-2.9520619340165366)-- (-1.7402177306404532,-3.498722669373975);
\draw [line width=1pt] (-1.7402177306404532,-3.498722669373975)-- (-2.0647975422589337,-3.9599676648318116);
\draw [line width=1pt] (-1.3473053271022943,-2.9520619340165366)-- (-1.46,-3.59);
\draw [line width=1pt] (-1.46,-3.59)-- (-1.6,-4.23);
\draw [line width=1pt] (-1.3473053271022943,-2.9520619340165366)-- (-0.88,-3.53);
\draw [line width=1pt] (-0.88,-3.53)-- (-0.5,-3.95);
\draw (-1.72,-0.65) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-1.3473053271022943,-2.9520619340165366)-- (-0.7493951478050966,-3.2595585976550963);
\draw [line width=1pt] (-0.7493951478050966,-3.2595585976550963)-- (-0.2198175604275785,-3.515805817353894);
\draw [line width=1pt] (-0.49479309377701375,-2.9012349026992563)-- (0.1,-2.85);
\draw [line width=1pt] (-1.9964649503392582,-3.293724893614935)-- (-2.5089593897368574,-3.575596835283615);
\draw [line width=1pt] (-1.9964649503392582,-3.293724893614935)-- (-1.3473053271022943,-2.9520619340165366);
\draw [line width=1pt] (-1.3473053271022943,-2.9520619340165366)-- (-0.49479309377701375,-2.9012349026992563);
\draw [->,line width=1pt] (-4.994793093777016,-3.6) -- (-3.6147930937770143,-3.6);
\draw (-5.1,-3.65) node[anchor=north west] {{\tiny $ \left\lfloor \frac{n}{4}\right\rfloor = 9$}};
\draw [line width=1pt] (-1.3473053271022943,-2.9520619340165366)-- (-1.36,-2.31);
\draw [line width=1pt] (-1.36,-2.31)-- (-1.36,-1.61);
\draw [line width=1pt] (-1.3473053271022943,-2.9520619340165366)-- (-2.08,-2.95);
\draw [line width=1pt] (-2.08,-2.95)-- (-2.78,-2.99);
\draw [line width=1pt] (-1.3473053271022943,-2.9520619340165366)-- (-1.16,-3.65);
\draw [line width=1pt] (-1.16,-3.65)-- (-1.08,-4.23);
\draw [line width=1pt] (-1.44,3.3)-- (-0.58,2.69);
\draw [line width=1pt] (-0.38,3.03)-- (-1.44,3.3);
%\draw (-5.16,-2.89) node[anchor=north west] {{\tiny $\text{Star-star}$}};
%\draw (-5.54,1.67) node[anchor=north west] {{\tiny $\text{Star-star}$}};
\begin{scriptsize}
\draw [fill=aqaqaq] (-7.425206906222988,3.3712349026992614) circle (3pt);
\draw [fill=ffffff] (-6.297719139548268,2.7904078713819853) circle (2.5pt);
\draw [fill=black] (-6.690631543086427,2.243747136024547) circle (2.5pt);
\draw [fill=ffffff] (-7.015211354704907,1.7825021405667105) circle (2.5pt);
\draw [fill=black] (-6.331885435508107,2.1583313961249466) circle (2.5pt);
\draw [fill=ffffff] (-6.348968583488028,1.4750054769281518) circle (2.5pt);
\draw [fill=black] (-5.956056179949869,2.1924976920847863) circle (2.5pt);
\draw [fill=ffffff] (-5.64855951631131,1.6800032526871898) circle (2.5pt);
\draw [fill=black] (-5.69980896025107,2.4829112077434257) circle (2.5pt);
\draw [fill=ffffff] (-5.170231372873552,2.2266639880446277) circle (2.5pt);
\draw [fill=ffffff] (-8.655193560777228,2.4572864857735466) circle (2.5pt);
\draw [fill=black] (-9.048105964315386,1.910625750416108) circle (2.5pt);
\draw [fill=ffffff] (-9.372685775933864,1.4493807549582713) circle (2.5pt);
\draw [fill=black] (-8.68935985673707,1.8252100105165079) circle (2.5pt);
\draw [fill=ffffff] (-8.706443004716988,1.1418840913197128) circle (2.5pt);
\draw [fill=black] (-8.313530601178826,1.8593763064763476) circle (2.5pt);
\draw [fill=ffffff] (-8.006033937540266,1.3468818670787506) circle (2.5pt);
\draw [fill=black] (-6.946878762785231,2.448744911783587) circle (2.5pt);
\draw [fill=ffffff] (-7.459373202182829,2.1668729701149068) circle (2.5pt);
\draw [fill=aqaqaq] (-1.44,3.3) circle (3pt);
\draw [fill=ffffff] (-2.4325122333252804,2.1991729686827197) circle (2.5pt);
\draw [fill=black] (-2.8254246368634393,1.6525122333252815) circle (2.5pt);
\draw [fill=ffffff] (-3.15000444848192,1.1912672378674443) circle (2.5pt);
\draw [fill=black] (-2.466678529285119,1.5670964934256808) circle (2.5pt);
\draw [fill=ffffff] (-2.4837616772650404,0.883770574228885) circle (2.5pt);
\draw [fill=black] (-2.0908492737268816,1.6012627893855207) circle (2.5pt);
\draw [fill=ffffff] (-1.7833526100883224,1.0887683499879235) circle (2.5pt);
\draw [fill=black] (-1.8346020540280823,1.89167630504416) circle (2.5pt);
\draw [fill=ffffff] (-1.3050244666505646,1.6354290853453621) circle (2.5pt);
\draw [fill=black] (-0.58,2.69) circle (2.5pt);
\draw [fill=ffffff] (-0.04,2.25) circle (2.5pt);
\draw [fill=black] (-0.38,3.03) circle (2.5pt);
\draw [fill=ffffff] (0.3,2.87) circle (2.5pt);
\draw [fill=black] (-1.58,2.25) circle (2.5pt);
\draw [fill=ffffff] (-0.98,2.23) circle (2.5pt);
\draw [fill=black] (-3.0816718565622443,1.8575100090843213) circle (2.5pt);
\draw [fill=ffffff] (-3.5941662959598433,1.575638067415641) circle (2.5pt);
\draw [fill=black] (-1.96,2.71) circle (2.5pt);
\draw [fill=aqaqaq] (-7.38,-1.54) circle (3pt);
\draw [fill=ffffff] (-6.252512233325282,-2.1208270313172717) circle (2.5pt);
\draw [fill=black] (-6.64542463686344,-2.66748776667471) circle (2.5pt);
\draw [fill=ffffff] (-6.970004448481921,-3.1287327621325463) circle (2.5pt);
\draw [fill=black] (-6.286678529285121,-2.7529035065743104) circle (2.5pt);
\draw [fill=ffffff] (-6.303761677265042,-3.436229425771105) circle (2.5pt);
\draw [fill=black] (-5.910849273726883,-2.7187372106144707) circle (2.5pt);
\draw [fill=ffffff] (-5.603352610088324,-3.231231650012067) circle (2.5pt);
\draw [fill=black] (-5.654602054028084,-2.4283236949558313) circle (2.5pt);
\draw [fill=ffffff] (-5.125024466650566,-2.6845709146546293) circle (2.5pt);
\draw [fill=ffffff] (-8.60998665455425,-2.4539484169257104) circle (2.5pt);
\draw [fill=black] (-9.002899058092405,-3.000609152283149) circle (2.5pt);
\draw [fill=ffffff] (-9.327478869710886,-3.4618541477409854) circle (2.5pt);
\draw [fill=black] (-8.644152950514092,-3.086024892182749) circle (2.5pt);
\draw [fill=ffffff] (-8.66123609849401,-3.769350811379544) circle (2.5pt);
\draw [fill=black] (-8.268323694955845,-3.0518585962229094) circle (2.5pt);
\draw [fill=ffffff] (-7.960827031317281,-3.564353035620506) circle (2.5pt);
\draw [fill=black] (-6.9016718565622455,-2.46248999091567) circle (2.5pt);
\draw [fill=ffffff] (-7.414166295959843,-2.7443619325843502) circle (2.5pt);
\draw [fill=aqaqaq] (-1.36,-1.61) circle (3pt);
\draw [fill=ffffff] (-1.3473053271022943,-2.9520619340165366) circle (2.5pt);
\draw [fill=black] (-1.7402177306404532,-3.498722669373975) circle (2.5pt);
\draw [fill=ffffff] (-2.0647975422589337,-3.9599676648318116) circle (2.5pt);
\draw [fill=black] (-1.46,-3.59) circle (2.5pt);
\draw [fill=ffffff] (-1.6,-4.23) circle (2.5pt);
\draw [fill=black] (-0.88,-3.53) circle (2.5pt);
\draw [fill=ffffff] (-0.5,-3.95) circle (2.5pt);
\draw [fill=black] (-0.7493951478050966,-3.2595585976550963) circle (2.5pt);
\draw [fill=ffffff] (-0.2198175604275785,-3.515805817353894) circle (2.5pt);
\draw [fill=black] (-0.49479309377701375,-2.9012349026992563) circle (2.5pt);
\draw [fill=ffffff] (0.1,-2.85) circle (2.5pt);
\draw [fill=black] (-1.9964649503392582,-3.293724893614935) circle (2.5pt);
\draw [fill=ffffff] (-2.5089593897368574,-3.575596835283615) circle (2.5pt);
\draw [fill=black] (-1.36,-2.31) circle (2.5pt);
\draw [fill=black] (-2.08,-2.95) circle (2.5pt);
\draw [fill=ffffff] (-2.78,-2.99) circle (2.5pt);
\draw [fill=black] (-1.16,-3.65) circle (2.5pt);
\draw [fill=ffffff] (-1.08,-4.23) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig3_star_star.tex <==
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.7, every node/.style={scale=0.7}]
\clip(-10.66,-5.03) rectangle (9.06,5.81);
\draw (-6.84,4.03) node[anchor=north west] {{\tiny $P_0\ast S_5$}};
\draw [line width=1pt] (-7.211796008869189,2.684162467244501)-- (-7.082789760129015,2.1520116911912877);
\draw [line width=1pt] (-6.93765773029632,2.684162467244501)-- (-6.64739367063093,2.2487663777464175);
\draw [line width=1pt] (-6.6957710139084945,2.8131687159846743)-- (-6.308752267687974,2.4745273130417202);
\draw (-7.74,4.35) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-6.486135859705713,3.07118121346502)-- (-5.97011086474502,2.8615460592622393);
\draw [line width=1pt] (-8.655193560777228,2.4572864857735466)-- (-9.048105964315386,1.910625750416108);
\draw [line width=1pt] (-9.048105964315386,1.910625750416108)-- (-9.372685775933864,1.4493807549582713);
\draw [line width=1pt] (-8.655193560777228,2.4572864857735466)-- (-8.68935985673707,1.8252100105165079);
\draw [line width=1pt] (-8.68935985673707,1.8252100105165079)-- (-8.706443004716988,1.1418840913197128);
\draw [line width=1pt] (-8.655193560777228,2.4572864857735466)-- (-8.313530601178826,1.8593763064763476);
\draw [line width=1pt] (-8.313530601178826,1.8593763064763476)-- (-8.006033937540266,1.3468818670787506);
\draw [line width=1pt] (-7.469808506349535,2.6680366861519795)-- (-7.485934287442059,2.135885910098766);
\draw [line width=1pt] (-7.425206906222988,3.3712349026992614)-- (-8.655193560777228,2.4572864857735466);
\draw (-9.68,3.57) node[anchor=north west] {{\tiny $P_1\ast S_3$}};
\draw (1.76,3.63) node[anchor=north west] {{\tiny $P_1\ast S_6$}};
\draw [line width=1pt] (2.7922408406517425,2.2798018741453276)-- (2.3993284371135837,1.7331411387878897);
\draw [line width=1pt] (2.3993284371135837,1.7331411387878897)-- (2.074748625495103,1.2718961433300524);
\draw [line width=1pt] (2.7922408406517425,2.2798018741453276)-- (2.7580745446919037,1.647725398888289);
\draw [line width=1pt] (2.7580745446919037,1.647725398888289)-- (2.7,0.99);
\draw [line width=1pt] (2.7922408406517425,2.2798018741453276)-- (3.044200765974596,1.7004898206006822);
\draw [line width=1pt] (3.044200765974596,1.7004898206006822)-- (3.3,1.15);
\draw (3.46,4.35) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (2.7922408406517425,2.2798018741453276)-- (3.398967950010073,1.8456218504333768);
\draw [line width=1pt] (3.398967950010073,1.8456218504333768)-- (3.8182382584156365,1.5231062285829442);
\draw [line width=1pt] (4.302011691191287,2.780917153799631)-- (4.721281999596851,2.2487663777464175);
\draw [line width=1pt] (4.511646845394068,2.9583007458173687)-- (5.076049183632327,2.6196593428744146);
\draw [line width=1pt] (3.5924773231203333,2.135885910098766)-- (4.14075388026607,2.023005442451115);
\draw [line width=1pt] (2.1430812174147786,1.9381389145469297)-- (1.6305867780171792,1.656266972878249);
\draw (4.86,3.69) node[anchor=north west] {{\tiny $P_0\ast S_2$}};
\draw [line width=1pt] (2.1430812174147786,1.9381389145469297)-- (2.7922408406517425,2.2798018741453276);
\draw [line width=1pt] (2.7922408406517425,2.2798018741453276)-- (3.5924773231203333,2.135885910098766);
\draw [->,line width=1pt] (-0.9748561720517295,1.4) -- (0.40514382794826975,1.4);
\draw (-1.12,1.33) node[anchor=north west] {{\tiny $\left\lfloor \frac{n}{4}\right\rfloor = 6$}};
\draw (-2.82,-1.13) node[anchor=north west] {{\tiny $P_0\ast S_5$}};
\draw [line width=1pt] (-4.055142108445889,-2.57221326345494)-- (-4.2002741382785835,-3.2494960693408483);
\draw [line width=1pt] (-3.7487522676879754,-2.5883390445474617)-- (-3.7003749244104105,-3.3139991937109348);
\draw [line width=1pt] (-3.410110864745021,-2.4754585768998103)-- (-3.1198468050796313,-3.0721124773231105);
\draw (-4.2,-0.71) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-3.0553436807095435,-2.201320298326943)-- (-2.571570247933894,-2.539961701269897);
\draw [line width=1pt] (-6.049986654554253,-2.53394841692571)-- (-6.442899058092408,-3.0806091522831487);
\draw [line width=1pt] (-6.442899058092408,-3.0806091522831487)-- (-6.767478869710889,-3.541854147740985);
\draw [line width=1pt] (-6.049986654554253,-2.53394841692571)-- (-6.084152950514095,-3.1660248921827487);
\draw [line width=1pt] (-6.084152950514095,-3.1660248921827487)-- (-6.101236098494013,-3.849350811379544);
\draw [line width=1pt] (-6.049986654554253,-2.53394841692571)-- (-5.708323694955846,-3.131858596222909);
\draw [line width=1pt] (-5.708323694955846,-3.131858596222909)-- (-5.400827031317283,-3.644353035620506);
\draw [line width=1pt] (-4.409909292481366,-2.410955452529724)-- (-4.7324249143318,-2.8947288853053728);
\draw [line width=1pt] (-3.8293811731505842,-1.6207921789961646)-- (-6.049986654554253,-2.53394841692571);
\draw (-7.02,-1.47) node[anchor=north west] {{\tiny $P_1\ast S_3$}};
\draw (1.4,-1.81) node[anchor=north west] {{\tiny $P_1\ast S_8$}};
\draw [line width=1pt] (1.2126946728977062,-3.0320619340165362)-- (0.8197822693595473,-3.5787226693739744);
\draw [line width=1pt] (0.8197822693595473,-3.5787226693739744)-- (0.42421832295312456,-4.074883967672084);
\draw [line width=1pt] (1.2126946728977062,-3.0320619340165362)-- (1.1,-3.67);
\draw [line width=1pt] (1.1,-3.67)-- (0.96,-4.31);
\draw [line width=1pt] (1.2126946728977062,-3.0320619340165362)-- (1.68,-3.61);
\draw [line width=1pt] (1.68,-3.61)-- (2.06,-4.03);
\draw (0.64,-0.81) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (1.2126946728977062,-3.0320619340165362)-- (1.98,-3.35);
\draw [line width=1pt] (1.98,-3.35)-- (2.44,-3.55);
\draw [line width=1pt] (2.065206906222987,-2.981234902699256)-- (2.665206906222987,-3.001234902699256);
\draw [line width=1pt] (0.5635350496607421,-3.3737248936149347)-- (0.05104061026314266,-3.655596835283615);
\draw [line width=1pt] (0.5635350496607421,-3.3737248936149347)-- (1.2126946728977062,-3.0320619340165362);
\draw [line width=1pt] (1.2126946728977062,-3.0320619340165362)-- (2.065206906222987,-2.981234902699256);
\draw [->,line width=1pt] (-2.23895469287293,-3.71) -- (-0.858954692872929,-3.71);
\draw (-2.34,-3.79) node[anchor=north west] {{\tiny $\left\lfloor \frac{n}{4}\right\rfloor = 9$}};
\draw [line width=1pt] (1.2126946728977062,-3.0320619340165362)-- (0.48,-3.03);
\draw [line width=1pt] (0.48,-3.03)-- (-0.22,-3.07);
\draw [line width=1pt] (1.2126946728977062,-3.0320619340165362)-- (1.4,-3.73);
\draw [line width=1pt] (1.4,-3.73)-- (1.58,-4.31);
\draw [line width=1pt] (-7.425206906222988,3.3712349026992614)-- (-7.469808506349535,2.6680366861519795);
\draw [line width=1pt] (-7.425206906222988,3.3712349026992614)-- (-7.211796008869189,2.684162467244501);
\draw [line width=1pt] (-7.425206906222988,3.3712349026992614)-- (-6.93765773029632,2.684162467244501);
\draw [line width=1pt] (-7.425206906222988,3.3712349026992614)-- (-6.6957710139084945,2.8131687159846743);
\draw [line width=1pt] (-7.425206906222988,3.3712349026992614)-- (-6.486135859705713,3.07118121346502);
\draw (-2.18,4.05) node[anchor=north west] {{\tiny $P_0\ast S_4$}};
\draw [line width=1pt] (-2.56,2.49)-- (-2.48,1.97);
\draw [line width=1pt] (-2.24,2.51)-- (-1.98,2.09);
\draw [line width=1pt] (-1.9671414106486265,2.6904986187681708)-- (-1.5801226644281061,2.3518572158252167);
\draw (-3.02,4.21) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-1.8,3.01)-- (-1.28,2.89);
\draw [line width=1pt] (-3.926563957517359,2.334616388557043)-- (-4.3,1.73);
\draw [line width=1pt] (-4.3,1.73)-- (-4.6,1.25);
\draw [line width=1pt] (-3.926563957517359,2.334616388557043)-- (-3.9607302534772013,1.7025399133000043);
\draw [line width=1pt] (-3.9607302534772013,1.7025399133000043)-- (-3.977813401457119,1.0192139941032092);
\draw [line width=1pt] (-3.926563957517359,2.334616388557043)-- (-3.584900997918957,1.736706209259844);
\draw [line width=1pt] (-3.584900997918957,1.736706209259844)-- (-3.277404334280398,1.2242117698622472);
\draw [line width=1pt] (-4.567167909695635,1.9585023180810284)-- (-5.050941342471284,1.6843640395081605);
\draw [line width=1pt] (-2.6965773029631204,3.248564805482758)-- (-3.926563957517359,2.334616388557043);
\draw (-4.72,3.57) node[anchor=north west] {{\tiny $P_1\ast S_4$}};
\draw [line width=1pt] (-2.6965773029631204,3.248564805482758)-- (-2.56,2.49);
\draw [line width=1pt] (-2.6965773029631204,3.248564805482758)-- (-2.24,2.51);
\draw [line width=1pt] (-2.6965773029631204,3.248564805482758)-- (-1.9671414106486265,2.6904986187681708);
\draw [line width=1pt] (-2.6965773029631204,3.248564805482758)-- (-1.8,3.01);
\draw [line width=1pt] (-4.567167909695635,1.9585023180810284)-- (-3.926563957517359,2.334616388557043);
\draw [line width=1pt] (3.7847530739770248,3.3806289054626077)-- (4.302011691191287,2.780917153799631);
\draw [line width=1pt] (3.7847530739770248,3.3806289054626077)-- (4.511646845394068,2.9583007458173687);
\draw [line width=1pt] (2.7922408406517425,2.2798018741453276)-- (3.7847530739770248,3.3806289054626077);
\draw (0.08,2.97) node[anchor=north west] {{\tiny $\dots$}};
\draw [line width=1pt] (-3.8293811731505842,-1.6207921789961646)-- (-4.409909292481366,-2.410955452529724);
\draw [line width=1pt] (-3.8293811731505842,-1.6207921789961646)-- (-4.055142108445889,-2.57221326345494);
\draw [line width=1pt] (-3.8293811731505842,-1.6207921789961646)-- (-3.7487522676879754,-2.5883390445474617);
\draw [line width=1pt] (-3.8293811731505842,-1.6207921789961646)-- (-3.410110864745021,-2.4754585768998103);
\draw [line width=1pt] (-3.8293811731505842,-1.6207921789961646)-- (-3.0553436807095435,-2.201320298326943);
\draw [line width=1pt] (1.165206906222986,-1.6912349026992568)-- (1.2126946728977062,-3.0320619340165362);
%\draw (-1.14,2.03) node[anchor=north west] {{\tiny $\text{Star-star}$}};
%\draw (-2.48,-2.91) node[anchor=north west] {{\tiny $\text{Star-star}$}};
\begin{scriptsize}
\draw [fill=aqaqaq] (-7.425206906222988,3.3712349026992614) circle (3pt);
\draw [fill=black] (-7.211796008869189,2.684162467244501) circle (2.5pt);
\draw [fill=ffffff] (-7.082789760129015,2.1520116911912877) circle (2.5pt);
\draw [fill=black] (-6.93765773029632,2.684162467244501) circle (2.5pt);
\draw [fill=ffffff] (-6.64739367063093,2.2487663777464175) circle (2.5pt);
\draw [fill=black] (-6.6957710139084945,2.8131687159846743) circle (2.5pt);
\draw [fill=ffffff] (-6.308752267687974,2.4745273130417202) circle (2.5pt);
\draw [fill=black] (-6.486135859705713,3.07118121346502) circle (2.5pt);
\draw [fill=ffffff] (-5.97011086474502,2.8615460592622393) circle (2.5pt);
\draw [fill=ffffff] (-8.655193560777228,2.4572864857735466) circle (2.5pt);
\draw [fill=black] (-9.048105964315386,1.910625750416108) circle (2.5pt);
\draw [fill=ffffff] (-9.372685775933864,1.4493807549582713) circle (2.5pt);
\draw [fill=black] (-8.68935985673707,1.8252100105165079) circle (2.5pt);
\draw [fill=ffffff] (-8.706443004716988,1.1418840913197128) circle (2.5pt);
\draw [fill=black] (-8.313530601178826,1.8593763064763476) circle (2.5pt);
\draw [fill=ffffff] (-8.006033937540266,1.3468818670787506) circle (2.5pt);
\draw [fill=black] (-7.469808506349535,2.6680366861519795) circle (2.5pt);
\draw [fill=ffffff] (-7.485934287442059,2.135885910098766) circle (2.5pt);
\draw [fill=aqaqaq] (3.7847530739770248,3.3806289054626077) circle (3pt);
\draw [fill=ffffff] (2.7922408406517425,2.2798018741453276) circle (2.5pt);
\draw [fill=black] (2.3993284371135837,1.7331411387878897) circle (2.5pt);
\draw [fill=ffffff] (2.074748625495103,1.2718961433300524) circle (2.5pt);
\draw [fill=black] (2.7580745446919037,1.647725398888289) circle (2.5pt);
\draw [fill=ffffff] (2.7,0.99) circle (2.5pt);
\draw [fill=black] (3.044200765974596,1.7004898206006822) circle (2.5pt);
\draw [fill=ffffff] (3.3,1.15) circle (2.5pt);
\draw [fill=black] (3.398967950010073,1.8456218504333768) circle (2.5pt);
\draw [fill=ffffff] (3.8182382584156365,1.5231062285829442) circle (2.5pt);
\draw [fill=black] (4.302011691191287,2.780917153799631) circle (2.5pt);
\draw [fill=ffffff] (4.721281999596851,2.2487663777464175) circle (2.5pt);
\draw [fill=black] (4.511646845394068,2.9583007458173687) circle (2.5pt);
\draw [fill=ffffff] (5.076049183632327,2.6196593428744146) circle (2.5pt);
\draw [fill=black] (3.5924773231203333,2.135885910098766) circle (2.5pt);
\draw [fill=ffffff] (4.14075388026607,2.023005442451115) circle (2.5pt);
\draw [fill=black] (2.1430812174147786,1.9381389145469297) circle (2.5pt);
\draw [fill=ffffff] (1.6305867780171792,1.656266972878249) circle (2.5pt);
\draw [fill=aqaqaq] (-3.8293811731505842,-1.6207921789961646) circle (3pt);
\draw [fill=black] (-4.055142108445889,-2.57221326345494) circle (2.5pt);
\draw [fill=ffffff] (-4.2002741382785835,-3.2494960693408483) circle (2.5pt);
\draw [fill=black] (-3.7487522676879754,-2.5883390445474617) circle (2.5pt);
\draw [fill=ffffff] (-3.7003749244104105,-3.3139991937109348) circle (2.5pt);
\draw [fill=black] (-3.410110864745021,-2.4754585768998103) circle (2.5pt);
\draw [fill=ffffff] (-3.1198468050796313,-3.0721124773231105) circle (2.5pt);
\draw [fill=black] (-3.0553436807095435,-2.201320298326943) circle (2.5pt);
\draw [fill=ffffff] (-2.571570247933894,-2.539961701269897) circle (2.5pt);
\draw [fill=ffffff] (-6.049986654554253,-2.53394841692571) circle (2.5pt);
\draw [fill=black] (-6.442899058092408,-3.0806091522831487) circle (2.5pt);
\draw [fill=ffffff] (-6.767478869710889,-3.541854147740985) circle (2.5pt);
\draw [fill=black] (-6.084152950514095,-3.1660248921827487) circle (2.5pt);
\draw [fill=ffffff] (-6.101236098494013,-3.849350811379544) circle (2.5pt);
\draw [fill=black] (-5.708323694955846,-3.131858596222909) circle (2.5pt);
\draw [fill=ffffff] (-5.400827031317283,-3.644353035620506) circle (2.5pt);
\draw [fill=black] (-4.409909292481366,-2.410955452529724) circle (2.5pt);
\draw [fill=ffffff] (-4.7324249143318,-2.8947288853053728) circle (2.5pt);
\draw [fill=aqaqaq] (1.165206906222986,-1.6912349026992568) circle (3pt);
\draw [fill=ffffff] (1.2126946728977062,-3.0320619340165362) circle (2.5pt);
\draw [fill=black] (0.8197822693595473,-3.5787226693739744) circle (2.5pt);
\draw [fill=ffffff] (0.42421832295312456,-4.074883967672084) circle (2.5pt);
\draw [fill=black] (1.1,-3.67) circle (2.5pt);
\draw [fill=ffffff] (0.96,-4.31) circle (2.5pt);
\draw [fill=black] (1.68,-3.61) circle (2.5pt);
\draw [fill=ffffff] (2.06,-4.03) circle (2.5pt);
\draw [fill=black] (1.98,-3.35) circle (2.5pt);
\draw [fill=ffffff] (2.44,-3.55) circle (2.5pt);
\draw [fill=black] (2.065206906222987,-2.981234902699256) circle (2.5pt);
\draw [fill=ffffff] (2.665206906222987,-3.001234902699256) circle (2.5pt);
\draw [fill=black] (0.5635350496607421,-3.3737248936149347) circle (2.5pt);
\draw [fill=ffffff] (0.05104061026314266,-3.655596835283615) circle (2.5pt);
\draw [fill=black] (0.48,-3.03) circle (2.5pt);
\draw [fill=ffffff] (-0.22,-3.07) circle (2.5pt);
\draw [fill=black] (1.4,-3.73) circle (2.5pt);
\draw [fill=ffffff] (1.58,-4.31) circle (2.5pt);
\draw [fill=aqaqaq] (-2.6965773029631204,3.248564805482758) circle (3pt);
\draw [fill=black] (-2.56,2.49) circle (2.5pt);
\draw [fill=ffffff] (-2.48,1.97) circle (2.5pt);
\draw [fill=black] (-2.24,2.51) circle (2.5pt);
\draw [fill=ffffff] (-1.98,2.09) circle (2.5pt);
\draw [fill=black] (-1.9671414106486265,2.6904986187681708) circle (2.5pt);
\draw [fill=ffffff] (-1.5801226644281061,2.3518572158252167) circle (2.5pt);
\draw [fill=black] (-1.8,3.01) circle (2.5pt);
\draw [fill=ffffff] (-1.28,2.89) circle (2.5pt);
\draw [fill=ffffff] (-3.926563957517359,2.334616388557043) circle (2.5pt);
\draw [fill=black] (-4.3,1.73) circle (2.5pt);
\draw [fill=ffffff] (-4.6,1.25) circle (2.5pt);
\draw [fill=black] (-3.9607302534772013,1.7025399133000043) circle (2.5pt);
\draw [fill=ffffff] (-3.977813401457119,1.0192139941032092) circle (2.5pt);
\draw [fill=black] (-3.584900997918957,1.736706209259844) circle (2.5pt);
\draw [fill=ffffff] (-3.277404334280398,1.2242117698622472) circle (2.5pt);
\draw [fill=black] (-4.567167909695635,1.9585023180810284) circle (2.5pt);
\draw [fill=ffffff] (-5.050941342471284,1.6843640395081605) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_00.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-3.8) rectangle (6.5,3.44);
\draw [line width=1pt] (-4,0)-- (-4.44,-1.01);
\draw [line width=1pt] (-4,0)-- (-3.46,-1.03);
\draw (-4.26,0.8) node[anchor=north west] {{\tiny $u_{4}$}};
\draw (-4.96,-1.12) node[anchor=north west] {{\tiny $3 \times P_0 \ast S_{1}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (-4,0)-- (-3,0);
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw [line width=1pt] (-1,-1)-- (-1.7085590969545494,-1.995084663720346);
\draw [line width=1pt] (-1,-2.02)-- (-1.44,-3.03);
\draw [line width=1pt] (-1,-2.02)-- (-0.46,-3.05);
\draw [line width=1pt] (-1,1)-- (-1.42,1.99);
\draw [line width=1pt] (-1,1)-- (-0.46,2.01);
\draw [line width=1pt] (4,-1)-- (3.5301160671617895,-1.9877781701461203);
\draw [line width=1pt] (4,-1)-- (4.539533675750619,-1.9877781701461203);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (4,0)-- (5,0);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-1,-1)-- (-1,-2.02);
\draw [line width=1pt] (-1,0)-- (-1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (3.779013559690542,2.008409348787737);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.249153267800409,2.008409348787737);
\draw [line width=1pt] (4,0)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4,0)-- (3,0);
\draw [line width=1pt] (4,-1)-- (4,0);
\draw [line width=1pt] (3.3503567670021344,1.9945817103139172)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.719292975910273,1.9945817103139172);
\draw [line width=1pt] (-4,0)-- (-4,-1);
\draw (3.22,3.14) node[anchor=north west] {{\tiny $4 \times P_0 \ast S_{1}$}};
\draw (-3.04,-1.94) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.46,3.06) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-2.44,3.04) node[anchor=north west] {{\tiny $P_0 \ast S_{1}$}};
\draw (3.3,-2.02) node[anchor=north west] {{\tiny $2 \times P_0 \ast S_{1}$}};
\draw (4.64,0.02) node[anchor=north west] {{\tiny $P_0 \ast S_{1}$}};
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (0.02,-0.88) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (-1.76,-3.08) node[anchor=north west] {{\tiny $2 \times P_1 \ast S_{0}$}};
\draw (-0.84,1.48) node[anchor=north west] {{\tiny $u_{2}$}};
\draw (-0.8,-1.48) node[anchor=north west] {{\tiny $u_{1}$}};
\draw (4.28,1.3) node[anchor=north west] {{\tiny $u_{5}$}};
\draw (3.38,-0.46) node[anchor=north west] {{\tiny $u_{3}$}};
\begin{scriptsize}
\draw [fill=black] (-4,0) circle (2.5pt);
\draw [fill=black] (-4.44,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3.46,-1.03) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3,0) circle (2.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) circle (2.5pt);
\draw [fill=black] (-1.7085590969545494,-1.995084663720346) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,-2.02) circle (2.5pt);
\draw [fill=black] (-1.44,-3.03) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.46,-3.05) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) circle (2.5pt);
\draw [fill=black] (-1.42,1.99) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.46,2.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) circle (2.5pt);
\draw [fill=black] (3.5301160671617895,-1.9877781701461203) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.539533675750619,-1.9877781701461203) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (5,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.014083413745475,0.9782502824881779) circle (2.5pt);
\draw [fill=black] (3.779013559690542,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.249153267800409,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (3.3503567670021344,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.719292975910273,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_01.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, , every node/.style={scale=0.8}]
\clip(-4.9,-3.0) rectangle (6.5,3.44);
\draw [line width=1pt] (-4,0)-- (-4.44,-1.01);
\draw [line width=1pt] (-4,0)-- (-3.46,-1.03);
\draw (-4.26,0.8) node[anchor=north west] {{\tiny $u_{4}$}};
\draw (-4.96,-1.12) node[anchor=north west] {{\tiny $3 \times P_0 \ast S_{1}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (-4,0)-- (-3,0);
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw [line width=1pt] (-1,-1)-- (-1.7085590969545494,-1.995084663720346);
\draw [line width=1pt] (-1,1)-- (-1.42,1.99);
\draw [line width=1pt] (-1,1)-- (-0.46,2.01);
\draw [line width=1pt] (4,-1)-- (3.5301160671617895,-1.9877781701461203);
\draw [line width=1pt] (4,-1)-- (4.539533675750619,-1.9877781701461203);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (4,0)-- (5,0);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-1,0)-- (-1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (3.779013559690542,2.008409348787737);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.249153267800409,2.008409348787737);
\draw [line width=1pt] (4,0)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4,0)-- (3,0);
\draw [line width=1pt] (4,-1)-- (4,0);
\draw [line width=1pt] (3.3503567670021344,1.9945817103139172)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.719292975910273,1.9945817103139172);
\draw [line width=1pt] (-4,0)-- (-4,-1);
\draw (3.22,3.14) node[anchor=north west] {{\tiny $4 \times P_0 \ast S_{1}$}};
\draw (-3.08,-1.98) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.46,3.06) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-2.44,3.04) node[anchor=north west] {{\tiny $P_0 \ast S_{1}$}};
\draw (3.3,-2.02) node[anchor=north west] {{\tiny $2 \times P_0 \ast S_{1}$}};
\draw (4.64,0.02) node[anchor=north west] {{\tiny $P_0 \ast S_{1}$}};
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (0.02,-0.88) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (-0.84,1.48) node[anchor=north west] {{\tiny $u_{1}$}};
\draw (-1.72,-0.36) node[anchor=north west] {{\tiny $u_{2}$}};
\draw (4.28,1.3) node[anchor=north west] {{\tiny $u_{5}$}};
\draw (3.38,-0.46) node[anchor=north west] {{\tiny $u_{3}$}};
\draw (-0.96,-2.08) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw [line width=1pt] (-1,-1)-- (-0.48,-2.02);
\begin{scriptsize}
\draw [fill=black] (-4,0) circle (2.5pt);
\draw [fill=black] (-4.44,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3.46,-1.03) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3,0) circle (2.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) circle (2.5pt);
\draw [fill=black] (-1.7085590969545494,-1.995084663720346) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.48,-2.02) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) circle (2.5pt);
\draw [fill=black] (-1.42,1.99) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.46,2.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) circle (2.5pt);
\draw [fill=black] (3.5301160671617895,-1.9877781701461203) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.539533675750619,-1.9877781701461203) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (5,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.014083413745475,0.9782502824881779) circle (2.5pt);
\draw [fill=black] (3.779013559690542,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.249153267800409,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (3.3503567670021344,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.719292975910273,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_02.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-3.0) rectangle (6.5,3.44);
\draw [line width=1pt] (-4,0)-- (-4.44,-1.01);
\draw [line width=1pt] (-4,0)-- (-3.46,-1.03);
\draw (-4.26,0.8) node[anchor=north west] {{\tiny $u_{3}$}};
\draw (-4.96,-1.12) node[anchor=north west] {{\tiny $3 \times P_0 \ast S_{1}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (-4,0)-- (-3,0);
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw [line width=1pt] (-1,-1)-- (-1.7085590969545494,-1.995084663720346);
\draw [line width=1pt] (4,-1)-- (3.5301160671617895,-1.9877781701461203);
\draw [line width=1pt] (4,-1)-- (4.539533675750619,-1.9877781701461203);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (4,0)-- (5,0);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (3.779013559690542,2.008409348787737);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.249153267800409,2.008409348787737);
\draw [line width=1pt] (4,0)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4,0)-- (3,0);
\draw [line width=1pt] (4,-1)-- (4,0);
\draw [line width=1pt] (3.3503567670021344,1.9945817103139172)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.719292975910273,1.9945817103139172);
\draw [line width=1pt] (-4,0)-- (-4,-1);
\draw (3.22,3.14) node[anchor=north west] {{\tiny $4 \times P_0 \ast S_{1}$}};
\draw (-3.08,-1.98) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (3.3,-2.02) node[anchor=north west] {{\tiny $2 \times P_0 \ast S_{1}$}};
\draw (4.64,0.02) node[anchor=north west] {{\tiny $P_0 \ast S_{1}$}};
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (0.02,-0.88) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (-1.72,-0.36) node[anchor=north west] {{\tiny $u_{1}$}};
\draw (4.28,1.3) node[anchor=north west] {{\tiny $u_{4}$}};
\draw (3.38,-0.46) node[anchor=north west] {{\tiny $u_{2}$}};
\draw (-0.96,-2.08) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw [line width=1pt] (-1,-1)-- (-0.48,-2.02);
\draw [line width=1pt] (-1,1)-- (-1,0);
\draw (-1.02,2) node[anchor=north west] {{\tiny $P_2 \ast S_{1}$}};
\begin{scriptsize}
\draw [fill=black] (-4,0) circle (2.5pt);
\draw [fill=black] (-4.44,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3.46,-1.03) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3,0) circle (2.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) circle (2.5pt);
\draw [fill=black] (-1.7085590969545494,-1.995084663720346) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.48,-2.02) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) circle (2.5pt);
\draw [fill=black] (3.5301160671617895,-1.9877781701461203) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.539533675750619,-1.9877781701461203) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (5,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.014083413745475,0.9782502824881779) circle (2.5pt);
\draw [fill=black] (3.779013559690542,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.249153267800409,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (3.3503567670021344,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.719292975910273,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_03.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-3.0) rectangle (6.5,3.44);
\draw [line width=1pt] (-4,0)-- (-4.44,-1.01);
\draw [line width=1pt] (-4,0)-- (-3.46,-1.03);
\draw (4.24,1.47) node[anchor=north west] {{\tiny $u_{3}$}};
\draw (-4.96,-1.13) node[anchor=north west] {{\tiny $3 \times P_0 \ast S_{1}$}};
\draw (-3.3,1.95) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (-4,0)-- (-3,0);
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (4,-1)-- (3.5301160671617895,-1.9877781701461203);
\draw [line width=1pt] (4,-1)-- (4.539533675750619,-1.9877781701461203);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (4,0)-- (5,0);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (3.779013559690542,2.008409348787737);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.249153267800409,2.008409348787737);
\draw [line width=1pt] (4,0)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4,0)-- (3,0);
\draw [line width=1pt] (4,-1)-- (4,0);
\draw [line width=1pt] (3.3503567670021344,1.9945817103139172)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.719292975910273,1.9945817103139172);
\draw [line width=1pt] (-4,0)-- (-4,-1);
\draw (3.22,3.15) node[anchor=north west] {{\tiny $4 \times P_0 \ast S_{1}$}};
\draw (3.3,-2.03) node[anchor=north west] {{\tiny $2 \times P_0 \ast S_{1}$}};
\draw (4.64,0.03) node[anchor=north west] {{\tiny $P_0 \ast S_{1}$}};
\draw (1.26,1.79) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.06,-0.99) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (3.2,-0.49) node[anchor=north west] {{\tiny $u_{1}$}};
\draw (-4.34,0.93) node[anchor=north west] {{\tiny $u_{2}$}};
\draw (-1.78,-1.05) node[anchor=north west] {{\tiny $P_1 \ast S_{2}$}};
\draw [line width=1pt] (-1,1)-- (-1,0);
\draw (-1.02,2.01) node[anchor=north west] {{\tiny $P_2 \ast S_{1}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (-0.92,0.85) node[anchor=north west] {{\tiny $u_{4}$}};
\begin{scriptsize}
\draw [fill=black] (-4,0) circle (2.5pt);
\draw [fill=black] (-4.44,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3.46,-1.03) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3,0) circle (2.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) circle (2.5pt);
\draw [fill=black] (3.5301160671617895,-1.9877781701461203) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.539533675750619,-1.9877781701461203) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (5,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.014083413745475,0.9782502824881779) circle (2.5pt);
\draw [fill=black] (3.779013559690542,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.249153267800409,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (3.3503567670021344,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.719292975910273,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_04.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-2.0) rectangle (6.5,3.44);
\draw [line width=1pt] (-4,0)-- (-4.44,-1.01);
\draw [line width=1pt] (-4,0)-- (-3.46,-1.03);
\draw (4.04,1.06) node[anchor=north west] {{\tiny $u_{3}$}};
\draw (-4.96,-1.12) node[anchor=north west] {{\tiny $3 \times P_0 \ast S_{1}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (-4,0)-- (-3,0);
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (4,0)-- (5,0);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (3.779013559690542,2.008409348787737);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.249153267800409,2.008409348787737);
\draw [line width=1pt] (4,0)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4,0)-- (3,0);
\draw [line width=1pt] (3.3503567670021344,1.9945817103139172)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.719292975910273,1.9945817103139172);
\draw [line width=1pt] (-4,0)-- (-4,-1);
\draw (3.22,3.14) node[anchor=north west] {{\tiny $4 \times P_0 \ast S_{1}$}};
\draw (4.64,0.02) node[anchor=north west] {{\tiny $P_0 \ast S_{1}$}};
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.06,-0.98) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (-4.7,0.58) node[anchor=north west] {{\tiny $u_{1}$}};
\draw (3.2,0.56) node[anchor=north west] {{\tiny $u_{2}$}};
\draw (-1.78,-1.04) node[anchor=north west] {{\tiny $P_1 \ast S_{2}$}};
\draw [line width=1pt] (-1,1)-- (-1,0);
\draw (-1.02,2) node[anchor=north west] {{\tiny $P_2 \ast S_{1}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (3.4,-0.96) node[anchor=north west] {{\tiny $P_1 \ast S_{2}$}};
\draw [line width=1pt] (4,0)-- (4,-1);
\draw (-1.02,0.54) node[anchor=north west] {{\tiny $u_{4}$}};
\begin{scriptsize}
\draw [fill=black] (-4,0) circle (2.5pt);
\draw [fill=black] (-4.44,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3.46,-1.03) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3,0) circle (2.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (5,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.014083413745475,0.9782502824881779) circle (2.5pt);
\draw [fill=black] (3.779013559690542,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.249153267800409,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (3.3503567670021344,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.719292975910273,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_05.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-2.0) rectangle (6.5,3.44);
\draw (-0.96,0.66) node[anchor=north west] {{\tiny $u_{3}$}};
\draw (-4.1,0.08) node[anchor=north west] {{\tiny $P_2 \ast S_{3}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (4,0)-- (5,0);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (3.779013559690542,2.008409348787737);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.249153267800409,2.008409348787737);
\draw [line width=1pt] (4,0)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4,0)-- (3,0);
\draw [line width=1pt] (3.3503567670021344,1.9945817103139172)-- (4.014083413745475,0.9782502824881779);
\draw [line width=1pt] (4.014083413745475,0.9782502824881779)-- (4.719292975910273,1.9945817103139172);
\draw (3.22,3.14) node[anchor=north west] {{\tiny $4 \times P_0 \ast S_{1}$}};
\draw (4.64,0.02) node[anchor=north west] {{\tiny $P_0 \ast S_{1}$}};
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.06,-0.98) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (3.34,0.64) node[anchor=north west] {{\tiny $u_{1}$}};
\draw (4.18,1.26) node[anchor=north west] {{\tiny $u_{2}$}};
\draw (-1.78,-1.04) node[anchor=north west] {{\tiny $P_1 \ast S_{2}$}};
\draw [line width=1pt] (-1,1)-- (-1,0);
\draw (-1.02,2) node[anchor=north west] {{\tiny $P_2 \ast S_{1}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (3.4,-0.96) node[anchor=north west] {{\tiny $P_1 \ast S_{2}$}};
\draw [line width=1pt] (4,0)-- (4,-1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw (-2.38,-0.12) node[anchor=north west] {{\tiny $u_{4}$}};
\begin{scriptsize}
\draw [fill=black] (-3,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (5,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.014083413745475,0.9782502824881779) circle (2.5pt);
\draw [fill=black] (3.779013559690542,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.249153267800409,2.008409348787737) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (3.3503567670021344,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.719292975910273,1.9945817103139172) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_06.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-2.0) rectangle (6.5,3.44);
\draw (-2.28,0.04) node[anchor=north west] {{\tiny $u_{3}$}};
\draw (-4.1,0.08) node[anchor=north west] {{\tiny $P_2 \ast S_{3}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4,1)-- (3.774868906623819,1.9849864155277592);
\draw [line width=1pt] (4,1)-- (4.300633049282667,1.9668566175050404);
\draw [line width=1pt] (4,0)-- (4,1);
\draw [line width=1pt] (4,0)-- (3,0);
\draw [line width=1pt] (3.2128451679195322,2.003116213550478)-- (4,1);
\draw [line width=1pt] (4,1)-- (4.790137595896079,1.9668566175050404);
\draw (3.12,3.02) node[anchor=north west] {{\tiny $4 \times P_0 \ast S_{1}$}};
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.06,-0.98) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (4.2,1.48) node[anchor=north west] {{\tiny $u_{1}$}};
\draw (-0.82,0.98) node[anchor=north west] {{\tiny $u_{2}$}};
\draw (-1.78,-1.04) node[anchor=north west] {{\tiny $P_1 \ast S_{2}$}};
\draw [line width=1pt] (-1,1)-- (-1,0);
\draw (-1.02,2) node[anchor=north west] {{\tiny $P_2 \ast S_{1}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (3.4,-0.96) node[anchor=north west] {{\tiny $P_1 \ast S_{3}$}};
\draw [line width=1pt] (4,0)-- (4,-1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\begin{scriptsize}
\draw [fill=black] (-3,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,1) circle (2.5pt);
\draw [fill=black] (3.774868906623819,1.9849864155277592) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.300633049282667,1.9668566175050404) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (3.2128451679195322,2.003116213550478) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.790137595896079,1.9668566175050404) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig_an_example_07.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-2.0) rectangle (6.5,3.44);
\draw (-2.28,0.04) node[anchor=north west] {{\tiny $u_{3}$}};
\draw (-4.1,0.08) node[anchor=north west] {{\tiny $P_2 \ast S_{3}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4,0)-- (4,1);
\draw [line width=1pt] (4,0)-- (3,0);
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.06,-0.98) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (-0.92,0.98) node[anchor=north west] {{\tiny $u_{1}$}};
\draw (4.24,0.56) node[anchor=north west] {{\tiny $u_{2}$}};
\draw (-1.78,-1.04) node[anchor=north west] {{\tiny $P_1 \ast S_{2}$}};
\draw [line width=1pt] (-1,1)-- (-1,0);
\draw (-1.02,2) node[anchor=north west] {{\tiny $P_2 \ast S_{1}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (3.4,-0.96) node[anchor=north west] {{\tiny $P_1 \ast S_{3}$}};
\draw [line width=1pt] (4,0)-- (4,-1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw (3.56,2.06) node[anchor=north west] {{\tiny $P_1 \ast S_{4}$}};
\begin{scriptsize}
\draw [fill=black] (-3,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_08.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-2.0) rectangle (6.5,2.44);
\draw (-2.24,-0.12) node[anchor=north west] {{\tiny $v$}};
\draw (-4.1,0.08) node[anchor=north west] {{\tiny $P_2 \ast S_{3}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (2,0)-- (3,0);
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\draw [line width=1pt] (4,0)-- (4,1);
\draw [line width=1pt] (4,0)-- (3,0);
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.06,-0.98) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (4.44,0.36) node[anchor=north west] {{\tiny $u$}};
\draw (-1.78,-1.04) node[anchor=north west] {{\tiny $P_1 \ast S_{4}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (3.4,-0.96) node[anchor=north west] {{\tiny $P_1 \ast S_{3}$}};
\draw [line width=1pt] (4,0)-- (4,-1);
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw (3.56,2.06) node[anchor=north west] {{\tiny $P_1 \ast S_{4}$}};
\begin{scriptsize}
\draw [fill=black] (-3,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,0) circle (2.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_09.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-2.0) rectangle (6.5,2.44);
\draw (0.92,-0.18) node[anchor=north west] {{\tiny $v$}};
\draw (-4.1,0.08) node[anchor=north west] {{\tiny $P_2 \ast S_{3}$}};
\draw (-3.3,1.96) node[anchor=north west] {{\tiny $P_7 \ast S_{1}$}};
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (-1.98,0)-- (-1.98,1);
\draw [line width=1pt] (-1.98,0)-- (-1,0);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.06,-0.98) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (-2.22,-0.16) node[anchor=north west] {{\tiny $u$}};
\draw (-1.78,-1.04) node[anchor=north west] {{\tiny $P_1 \ast S_{4}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (1.66,-0.02) node[anchor=north west] {{\tiny $P_3 \ast S_{8}$}};
\draw [line width=1pt] (-3,0)-- (-1.98,0);
\draw [line width=1pt] (1,0)-- (2,0.02);
\begin{scriptsize}
\draw [fill=black] (-3,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (2,0.02) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.98,0) circle (2.5pt);
\draw [fill=black] (-1.98,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig_an_example_10.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-2.0) rectangle (6.5,2.44);
\draw (-0.94,0.86) node[anchor=north west] {{\tiny $v$}};
\draw (-3.06,-0.04) node[anchor=north west] {{\tiny $P_2 \ast S_{8}$}};
\draw [line width=1pt] (1,0)-- (1,1);
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\draw (1.26,1.8) node[anchor=north west] {{\tiny $P_1 \ast S_{0}$}};
\draw (-0.06,-0.98) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (1.12,-0.06) node[anchor=north west] {{\tiny $u$}};
\draw (-1.78,-1.04) node[anchor=north west] {{\tiny $P_1 \ast S_{4}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (1.7,-0.04) node[anchor=north west] {{\tiny $P_3 \ast S_{8}$}};
\draw [line width=1pt] (-2,0)-- (-1,0);
\draw [line width=1pt] (1,0)-- (2,0);
\begin{scriptsize}
\draw [fill=black] (-2,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (2,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig_an_example_11.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-4.9,-2.0) rectangle (6.5,2.44);
\draw (-0.94,0.86) node[anchor=north west] {{\tiny $v$}};
\draw (-3.06,-0.04) node[anchor=north west] {{\tiny $P_2 \ast S_{8}$}};
\draw [line width=1pt] (-0.02,-0.01)-- (-0.02,-1.01);
\draw [line width=1pt] (-1,0)-- (-0.02,-0.01);
\draw (-0.06,-0.98) node[anchor=north west] {{\tiny $P_1 \ast S_{1}$}};
\draw (-0.02,0.86) node[anchor=north west] {{\tiny $u$}};
\draw (-1.78,-1.04) node[anchor=north west] {{\tiny $P_1 \ast S_{4}$}};
\draw [line width=1pt] (-1,0)-- (-1,-1);
\draw (0.98,-0.06) node[anchor=north west] {{\tiny $P_1 \ast S_{10}$}};
\draw [line width=1pt] (-2,0)-- (-1,0);
\draw [line width=1pt] (-0.02,-0.01)-- (1,0);
\begin{scriptsize}
\draw [fill=black] (-2,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (-1,-1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.02,-0.01) circle (2.5pt);
\draw [fill=black] (-0.02,-1.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_12.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-2.9,-1.4) rectangle (3.0,1.4);
\draw (-3.06,-0.04) node[anchor=north west] {{\tiny $P_2 \ast S_{8}$}};
\draw (-0.18,-0.16) node[anchor=north west] {{\tiny $P_1 \ast S_{12}$}};
\draw (-0.44,1.44) node[anchor=north west] {{\tiny $u$}};
\draw (-1.46,-0.58) node[anchor=north west] {{\tiny $P_1 \ast S_{4}$}};
\draw [line width=1pt] (-1,1)-- (-1.0111987877942101,-0.44598695065040167);
\draw [line width=1pt] (-2,0)-- (-1,1);
\draw [line width=1pt] (-1,1)-- (0,0);
\begin{scriptsize}
\draw [fill=black] (-2,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1,1) circle (2.5pt);
\draw [fill=black] (-1.0111987877942101,-0.44598695065040167) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (0,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_13.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(-2.9,-1.4) rectangle (3.0,1.4);
\draw (-0.18,-0.16) node[anchor=north west] {{\tiny $P_1 \ast S_{12}$}};
\draw (-0.44,1.44) node[anchor=north west] {{\tiny $u$}};
\draw (-2.3,-0.24) node[anchor=north west] {{\tiny $P_1 \ast S_{13}$}};
\draw [line width=1pt] (-1,1)-- (-1.7,-0.16);
\draw [line width=1pt] (-1,1)-- (0,0);
\begin{scriptsize}
\draw [fill=black] (-1,1) circle (2.5pt);
\draw [fill=black] (-1.7,-0.16) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (0,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_an_example_end.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.7, every node/.style={scale=0.8}]
\clip(-9.9,-1.0) rectangle (6.5,3.4);
\draw (-5.16,-0.18) node[anchor=north west] {{\tiny $P_1 \ast S_{12}$}};
\draw (-5.42,1.42) node[anchor=north west] {{\tiny $u$}};
\draw (-7.48,-0.12) node[anchor=north west] {{\tiny $P_1 \ast S_{13}$}};
\draw [line width=1pt] (-5.98,0.98)-- (-7,0);
\draw [line width=1pt] (-5.98,0.98)-- (-4.98,-0.02);
\draw (-1.14,1.78) node[anchor=north west] {{\tiny $P_2 \ast S_{12}$}};
\draw (-1.4,3.38) node[anchor=north west] {{\tiny $v$}};
\draw (-3.46,1.84) node[anchor=north west] {{\tiny $P_0 \ast S_{13}$}};
\draw [line width=1pt] (-1.96,2.94)-- (-2.98,1.96);
\draw [line width=1pt] (-1.96,2.94)-- (-0.96,1.94);
\draw (-7.28,0.94) node[anchor=north west] {{\tiny $v$}};
\draw (2.82,-0.18) node[anchor=north west] {{\tiny $P_0 \ast S_{13}$}};
\draw (2.56,1.42) node[anchor=north west] {{\tiny $v$}};
\draw (0.5,-0.12) node[anchor=north west] {{\tiny $P_0 \ast S_{13}$}};
\draw [line width=1pt] (2,0.98)-- (0.98,0);
\draw [line width=1pt] (2,0.98)-- (3,-0.02);
\draw [->,line width=1pt] (-5,2) -- (-4,2);
\draw [->,line width=1pt] (0,2) -- (1,2);
%\draw (-4.96,3.12) node[anchor=north west] {\parbox{2.12 cm}{change of root}};
%\draw (0.18,2.66) node[anchor=north west] {star-up};
\begin{scriptsize}
\draw [fill=black] (-5.98,0.98) circle (2.5pt);
\draw [fill=black] (-7,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-4.98,-0.02) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.96,2.94) circle (2.5pt);
\draw [fill=black] (-2.98,1.96) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.96,1.94) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (2,0.98) circle (2.5pt);
\draw [fill=black] (0.98,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (3,-0.02) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_diff_rep.tex <==
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.7, every node/.style={scale=0.65}]
\clip(-10.981674418604651,-1.031069767441856) rectangle (9.278790697674415,4.4);
\draw [line width=1pt] (3.9948837209302326,2.935116279069768)-- (2.954883720930233,0.9451162790697673);
\draw [line width=1pt] (3.9948837209302326,2.935116279069768)-- (4.934883720930233,0.9451162790697673);
\draw [line width=1pt] (-2.5,0.5)-- (-2.88,-0.14);
\draw [line width=1pt] (-2.04,0.38)-- (-2.02,-0.34);
\draw [line width=1pt] (0.1,0.84)-- (0.13901111225519902,-0.08257277074754431);
\draw [line width=1pt] (0.13901111225519902,-0.08257277074754431)-- (0.17377014694634793,-0.7429944298793733);
\draw [line width=1pt] (0.1,0.84)-- (0.54,0.12);
\draw [line width=1pt] (0.54,0.12)-- (0.92,-0.57);
\draw (-6.681953488372095,3.483534883720928) node[anchor=north west] {$v$};
\draw (-0.5,2.9) node[anchor=north west] {$u$};
\draw (-5.691441860465118,3.5908837209302304) node[anchor=north west] {$T$};
\draw (-2.3372093023255847,3.5008372093023237) node[anchor=north west] {$T$};
\draw (-2.7199069767441895,-0.234046511627908435) node[anchor=north west] {$r'$};
\draw (0.29665116279069337,-0.66120930232557944) node[anchor=north west] {$r''$};
\draw [line width=1pt] (-2.5,0.5)-- (-2.08,1.18);
\draw [line width=1pt] (-2.08,1.18)-- (-2.04,0.38);
\draw (-8.662976744186048,0.7245581395348842) node[anchor=north west] {$X=P_{q'} \ast S_{r'}$};
\draw (-5.894046511627909,0.7245581395348842) node[anchor=north west] {$Y=P_{q''} \ast S_{r''}$};
\draw (-0.964,4.0) node[anchor=north west] {$v$};
\draw [line width=1pt] (-1.02,3.52)-- (-1.3269625666099947,2.8771470259876106);
\draw [line width=1pt] (-1.3269625666099947,2.8771470259876106)-- (-1.6,2.26);
\draw [line width=1pt] (-1.6,2.26)-- (-1.8411290764915043,1.7323989473834942);
\draw [line width=1pt] (-1.8411290764915043,1.7323989473834942)-- (-2.08,1.18);
\draw [line width=1pt] (-1.02,3.52)-- (-0.8127960567284852,2.9935620848287074);
\draw [line width=1pt] (-0.8127960567284852,2.9935620848287074)-- (-0.5799659390462922,2.4696943200437724);
\draw [line width=1pt] (-0.5799659390462922,2.4696943200437724)-- (-0.3568370762675239,1.9458265552588379);
\draw [line width=1pt] (-0.3568370762675239,1.9458265552588379)-- (-0.12400695858533095,1.3831537708602044);
\draw [line width=1pt] (-0.12400695858533095,1.3831537708602044)-- (0.1,0.84);
\draw [line width=1pt] (-6.224837209302326,2.912883720930232)-- (-7.264837209302326,0.9228837209302319);
\draw [line width=1pt] (-6.224837209302326,2.912883720930232)-- (-5.304837209302326,0.9428837209302319);
\draw (4.506325581395343,3.5908837209302304) node[anchor=north west] {$T$};
\draw (1.9174883720930183,0.747069767441861) node[anchor=north west] {$X=P_{a} \ast S_{r'}$};
\draw (4.461302325581389,0.7245581395348842) node[anchor=north west] {$Y=P_{b} \ast S_{r''}$};
\draw [line width=1pt] (-0.3128563387297367,0.07384288536262569)-- (-0.6952057203323747,-0.6039582911147776);
\draw [line width=1pt] (-0.3128563387297367,0.07384288536262569)-- (0.1,0.84);
\draw (3.47,3.5) node[anchor=north west] {$u$};
\begin{scriptsize}
\draw [fill=black] (3.9948837209302326,2.935116279069768) circle (2.5pt);
\draw [fill=black] (2.954883720930233,0.9451162790697673) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (4.934883720930233,0.9451162790697673) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-1.02,3.52) circle (2.5pt);
\draw [fill=black] (-2.5,0.5) circle (2.5pt);
\draw [fill=black] (-2.88,-0.14) circle (2.5pt);
\draw [fill=black] (-2.04,0.38) circle (2.5pt);
\draw [fill=black] (-2.02,-0.34) circle (2.5pt);
\draw [fill=black] (0.1,0.84) circle (2.5pt);
\draw [fill=black] (0.13901111225519902,-0.08257277074754431) circle (2.5pt);
\draw [fill=black] (0.17377014694634793,-0.7429944298793733) circle (2.5pt);
\draw [fill=black] (0.54,0.12) circle (2.5pt);
\draw [fill=black] (0.92,-0.57) circle (2.5pt);
\draw [fill=black] (-2.08,1.18) circle (2.5pt);
\draw [fill=black] (-2.5,0.5) circle (2.5pt);
\draw [fill=black] (-2.04,0.38) circle (2.5pt);
\draw [fill=black] (-1.3269625666099947,2.8771470259876106) circle (2.5pt);
\draw [fill=black] (-1.6,2.26) circle (2.5pt);
\draw [fill=black] (-1.8411290764915043,1.7323989473834942) circle (2.5pt);
\draw [fill=black] (-0.8127960567284852,2.9935620848287074) circle (2.5pt);
\draw [fill=black] (-0.5799659390462922,2.4696943200437724) circle (2.5pt);
\draw [fill=black] (-0.3568370762675239,1.9458265552588379) circle (2.5pt);
\draw [fill=black] (-0.12400695858533095,1.3831537708602044) circle (2.5pt);
\draw [fill=black] (-6.224837209302326,2.912883720930232) circle (2.5pt);
\draw [fill=black] (-7.264837209302326,0.9228837209302319) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-5.304837209302326,0.9428837209302319) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-0.3128563387297367,0.07384288536262569) circle (2.5pt);
\draw [fill=black] (-0.6952057203323747,-0.6039582911147776) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_ex1.tex <==
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6, every node/.style={scale=0.7}]
\clip(-4,-4) rectangle (3,1);
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (2,0.47)-- (1.34,-0.27);
\draw [line width=1pt] (1.34,-0.27)-- (0.86,-0.81);
\draw [line width=1pt] (0.86,-0.81)-- (0.08,-0.99);
\draw [line width=1pt] (0.08,-0.99)-- (-0.58,-1.17);
\draw [line width=1pt] (0.86,-0.81)-- (0.54,-1.27);
\draw [line width=1pt] (0.54,-1.27)-- (0.18,-1.75);
\draw [line width=1pt] (0.18,-1.75)-- (-0.2,-2.23);
\draw [line width=1pt] (-0.2,-2.23)-- (-0.56,-2.71);
\draw [line width=1pt] (0.86,-0.81)-- (1.22,-1.47);
\draw [line width=1pt] (0.86,-0.81)-- (0.7,-1.69);
\draw [line width=1pt] (0.7,-1.69)-- (0.58,-2.29);
\draw [line width=1pt] (0.58,-2.29)-- (0.48,-2.79);
\draw [line width=1pt] (0.48,-2.79)-- (0.38,-3.37);
\draw [line width=1pt] (0.86,-0.81)-- (0.22,-0.39);
\draw [line width=1pt] (0.22,-0.39)-- (-0.38,-0.01);
\draw (0.42,0.19) node[anchor=north west] {\tiny{$u$}};
\draw (-1.6,0.49) node[anchor=north west] {\tiny{$P_2$}};
\draw (-1.7,-0.85) node[anchor=north west] {\tiny{$P_2$}};
\draw (0.6,-2.83) node[anchor=north west] {\tiny{$P_4$}};
\draw (-1.8,-2.25) node[anchor=north west] {\tiny{$P_5$}};
\draw (1.3,-1.47) node[anchor=north west] {\tiny{$P_1$}};
\draw [line width=1pt] (-0.56,-2.71)-- (-0.9,-3.21);
\begin{scriptsize}
\draw [fill=black] (1.34,-0.27) circle (2.5pt);
\draw [fill=black] (0.86,-0.81) circle (2.5pt);
\draw [fill=black] (0.08,-0.99) circle (2.5pt);
\draw [fill=black] (-0.58,-1.17) circle (2.5pt);
\draw [fill=black] (0.54,-1.27) circle (2.5pt);
\draw [fill=black] (0.18,-1.75) circle (2.5pt);
\draw [fill=black] (-0.2,-2.23) circle (2.5pt);
\draw [fill=black] (-0.56,-2.71) circle (2.5pt);
\draw [fill=black] (1.22,-1.47) circle (2.5pt);
\draw [fill=black] (0.7,-1.69) circle (2.5pt);
\draw [fill=black] (0.58,-2.29) circle (2.5pt);
\draw [fill=black] (0.48,-2.79) circle (2.5pt);
\draw [fill=black] (0.38,-3.37) circle (2.5pt);
\draw [fill=black] (0.22,-0.39) circle (2.5pt);
\draw [fill=black] (-0.38,-0.01) circle (2.5pt);
\draw [fill=black] (-0.9,-3.21) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig_ex2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.7}]
\clip(-8.86,-0.64) rectangle (2.58,4);
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (-6.12,0.44)-- (-6.92,0);
\draw [line width=1pt] (-4.38526,1.46298)-- (-3.8329483896370125,2.3307297959890714);
\draw [line width=1pt] (-3.8329483896370125,2.3307297959890714)-- (-3.5034939745135114,2.8484438768974316);
\draw [line width=1pt] (-4.38526,1.46298)-- (-4.068272971868086,2.4248596288815003);
\draw [line width=1pt] (-4.068272971868086,2.4248596288815003)-- (-3.8643250006011565,3.0994567646105757);
\draw [line width=1pt] (-4.38526,1.46298)-- (-4.31928585958123,2.4876128508097866);
\draw [line width=1pt] (-4.31928585958123,2.4876128508097866)-- (-4.3035975540991585,3.1465216810567904);
\draw [line width=1pt] (-4.38526,1.46298)-- (-4.63305196922266,2.4876128508097866);
\draw [line width=1pt] (-4.63305196922266,2.4876128508097866)-- (-4.758558413079232,3.162209986538862);
\draw (-5.28,1.04) node[anchor=north west] {{\tiny $P_3$}};
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (0.44,1.13)-- (-0.36,0.69);
\draw [line width=1pt] (0.44,1.13)-- (1.25474,1.57298);
\draw (0.64,1.30) node[anchor=north west] {{\tiny $P_3*S_4$}};
\draw [->,line width=1pt] (-3.14,0.34) -- (-1.82,0.34);
\draw (-4.26,3.9) node[anchor=north west] {{\tiny $4\, P_2$}};
\draw (-4.34,1.66) node[anchor=north west] {{\tiny $v$}};
\draw (-4.6,0.3) node[anchor=north west] {{\tiny $(P_q,S_r) \text{ representation}$}};
\draw (0.08,1.74) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (-6.12,0.44)-- (-5.58,0.76);
\draw [line width=1pt] (-5.58,0.76)-- (-5.02,1.08);
\draw [line width=1pt] (-5.02,1.08)-- (-4.38526,1.46298);
\draw (-6.5,1.08) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (-6.12,0.44)-- (-6.34,-0.38);
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (0.44,1.13)-- (0.36,0.32);
\begin{scriptsize}
\draw [fill=black] (-6.12,0.44) circle (2.5pt);
\draw [fill=black] (-4.38526,1.46298) circle (3pt);
\draw [fill=black] (-3.8329483896370125,2.3307297959890714) circle (2.5pt);
\draw [fill=black] (-3.5034939745135114,2.8484438768974316) circle (2.5pt);
\draw [fill=black] (-4.068272971868086,2.4248596288815003) circle (2.5pt);
\draw [fill=black] (-3.8643250006011565,3.0994567646105757) circle (2.5pt);
\draw [fill=black] (-4.31928585958123,2.4876128508097866) circle (2.5pt);
\draw [fill=black] (-4.3035975540991585,3.1465216810567904) circle (2.5pt);
\draw [fill=black] (-4.63305196922266,2.4876128508097866) circle (2.5pt);
\draw [fill=black] (-4.758558413079232,3.162209986538862) circle (2.5pt);
\draw [fill=black] (0.44,1.13) circle (2.5pt);
\draw [fill=black] (1.25474,1.57298) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
\draw [fill=black] (-5.58,0.76) circle (2.5pt);
\draw [fill=black] (-5.02,1.08) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_ex3_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6]
\clip(-10.65,-3.2) rectangle (10.65,3.2);
\draw [line width=1pt] (0.57,-0.58)-- (1.1342730908889087,-1.1324377442818057);
\draw [line width=1pt] (-2,-1)-- (-2.8348681960751843,-1.838411490975024);
\draw [line width=1pt] (-2.8348681960751843,-1.838411490975024)-- (-3.62,-2.6);
\draw [line width=1pt] (-3.62,-2.6)-- (-4.2,-2.36);
\draw [line width=1pt] (-4.2,-2.36)-- (-4.64,-2.2);
\draw [line width=1pt] (0,0)-- (0,1);
\draw [line width=1pt] (0,1)-- (0.31,1.76);
\draw [line width=1pt] (0,1)-- (0.68,1);
\draw [line width=1pt] (0.68,1)-- (1.32,0.98);
\draw [line width=1pt] (1.32,0.98)-- (1.84,0.98);
\draw [line width=1pt] (1.84,0.98)-- (2.185389558187702,0.5462109422998472);
\draw [line width=1pt] (2.185389558187702,0.5462109422998472)-- (2.483467362347061,0.15400330524805916);
\draw [line width=1pt] (1.84,0.98)-- (2.6246621116857045,0.750158913566777);
\draw [line width=1pt] (2.6246621116857045,0.750158913566777)-- (3.063934665183707,0.6246524697102048);
\draw [line width=1pt] (1.84,0.98)-- (2.35474,1.26298);
\draw [line width=1pt] (1.1342730908889087,-1.1324377442818057)-- (1.5735456443869111,-1.5403336868156652);
\draw [line width=1pt] (-2,-1)-- (-2.447367050668015,-0.8139651429957524);
\draw [line width=1pt] (-5.2226282904464725,0.36579542925602465)-- (-5.661900843944475,0.5383667895588113);
\draw [line width=1pt] (-5.661900843944475,0.5383667895588113)-- (-6.0227318700321195,0.6952498443795265);
\draw [line width=1pt] (2.35474,1.26298)-- (2.90705161036299,2.1307297959890708);
\draw [line width=1pt] (2.90705161036299,2.1307297959890708)-- (3.236506025486492,2.648443876897431);
\draw [line width=1pt] (2.35474,1.26298)-- (2.6717270281319174,2.2248596288815);
\draw [line width=1pt] (2.6717270281319174,2.2248596288815)-- (2.8756749993988473,2.8994567646105756);
\draw [line width=1pt] (2.35474,1.26298)-- (2.4207141404187733,2.287612850809786);
\draw [line width=1pt] (2.4207141404187733,2.287612850809786)-- (2.4364024459008444,2.94652168105679);
\draw [line width=1pt] (2.35474,1.26298)-- (2.106948030777343,2.287612850809786);
\draw [line width=1pt] (2.106948030777343,2.287612850809786)-- (1.9814415869207707,2.9622099865388614);
\draw [line width=1pt] (-3.62,-2.6)-- (-3.96,-2.12);
\draw [line width=1pt] (-3.96,-2.12)-- (-4.32,-1.7);
\draw [line width=1pt] (-3.62,-2.6)-- (-3.697724997589117,-2.0109828512778107);
\draw [line width=1pt] (-3.697724997589117,-2.0109828512778107)-- (-3.8075431359636176,-1.446203853923236);
\draw [line width=1pt] (2.483467362347061,0.15400330524805916)-- (2.7501685555422766,-0.1911394153575143);
\draw [line width=1pt] (2.185389558187702,0.5462109422998472)-- (2.05988311433113,0.05987347235563002);
\draw [line width=1pt] (2.05988311433113,0.05987347235563002)-- (1.9657532814387009,-0.3166458592140865);
\draw [line width=1pt] (0.57,-0.58)-- (0,0);
\draw [line width=1pt] (-3.344738124242506,-0.43430815032962167)-- (-3.7761665249994727,-0.261736790026835);
\draw [line width=1pt] (-3.7761665249994727,-0.261736790026835)-- (-4.242109197816997,-0.054651157663490914);
\draw [line width=1pt] (-4.242109197816997,-0.054651157663490914)-- (-4.690794734604243,0.13517733866957446);
\draw [line width=1pt] (-4.690794734604243,0.13517733866957446)-- (-5.2226282904464725,0.36579542925602465);
\draw [line width=1pt] (-3.344738124242506,-0.43430815032962167)-- (-2.913309723485539,-0.6241366466626871);
\draw [line width=1pt] (-2.913309723485539,-0.6241366466626871)-- (-2.447367050668015,-0.8139651429957524);
\draw [line width=1pt] (-2,-1)-- (-0.96,-0.48);
\draw [line width=1pt] (-0.96,-0.48)-- (0,0);
\draw [line width=1pt] (-0.96,-0.48)-- (-0.9,-1.4);
\draw [line width=1pt] (-0.9,-1.4)-- (-0.88,-2);
\draw [line width=1pt] (-0.88,-2)-- (-0.44,-2.56);
\draw [line width=1pt] (-0.9,-1.4)-- (-1.44,-1.8);
\draw [line width=1pt] (-0.88,-2)-- (-0.98,-2.66);
\draw [line width=1pt] (-0.96,-0.48)-- (-1.34,0.32);
\draw [line width=1pt] (-1.34,0.32)-- (-1.34,1.06);
\draw [line width=1pt] (-1.34,0.32)-- (-1.96,0.44);
\draw [line width=1pt] (-1.96,0.44)-- (-2.56,0.54);
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2.5pt);
\draw [fill=black] (0.57,-0.58) circle (2.5pt);
\draw [fill=black] (1.1342730908889087,-1.1324377442818057) circle (2.5pt);
\draw [fill=black] (-2,-1) circle (2.5pt);
\draw [fill=black] (-2.8348681960751843,-1.838411490975024) circle (2.5pt);
\draw [fill=black] (-3.62,-2.6) circle (2.5pt);
\draw [fill=black] (-4.2,-2.36) circle (2.5pt);
\draw [fill=black] (-4.64,-2.2) circle (2.5pt);
\draw [fill=black] (0,1) circle (2.5pt);
\draw [fill=black] (0.31,1.76) circle (2.5pt);
\draw [fill=black] (0.68,1) circle (2.5pt);
\draw [fill=black] (1.32,0.98) circle (2.5pt);
\draw [fill=black] (1.84,0.98) circle (2.5pt);
\draw [fill=black] (2.185389558187702,0.5462109422998472) circle (2.5pt);
\draw [fill=black] (2.483467362347061,0.15400330524805916) circle (2.5pt);
\draw [fill=black] (2.6246621116857045,0.750158913566777) circle (2.5pt);
\draw [fill=black] (3.063934665183707,0.6246524697102048) circle (2.5pt);
\draw [fill=black] (2.35474,1.26298) circle (2.5pt);
\draw [fill=black] (1.5735456443869111,-1.5403336868156652) circle (2.5pt);
\draw [fill=black] (-2.447367050668015,-0.8139651429957524) circle (2.5pt);
\draw [fill=black] (-5.2226282904464725,0.36579542925602465) circle (2.5pt);
\draw [fill=black] (-5.661900843944475,0.5383667895588113) circle (2.5pt);
\draw [fill=black] (-6.0227318700321195,0.6952498443795265) circle (2.5pt);
\draw [fill=black] (2.90705161036299,2.1307297959890708) circle (2.5pt);
\draw [fill=black] (3.236506025486492,2.648443876897431) circle (2.5pt);
\draw [fill=black] (2.6717270281319174,2.2248596288815) circle (2.5pt);
\draw [fill=black] (2.8756749993988473,2.8994567646105756) circle (2.5pt);
\draw [fill=black] (2.4207141404187733,2.287612850809786) circle (2.5pt);
\draw [fill=black] (2.4364024459008444,2.94652168105679) circle (2.5pt);
\draw [fill=black] (2.106948030777343,2.287612850809786) circle (2.5pt);
\draw [fill=black] (1.9814415869207707,2.9622099865388614) circle (2.5pt);
\draw [fill=black] (-3.96,-2.12) circle (2.5pt);
\draw [fill=black] (-4.32,-1.7) circle (2.5pt);
\draw [fill=black] (-3.697724997589117,-2.0109828512778107) circle (2.5pt);
\draw [fill=black] (-3.8075431359636176,-1.446203853923236) circle (2.5pt);
\draw [fill=black] (2.7501685555422766,-0.1911394153575143) circle (2.5pt);
\draw [fill=black] (2.05988311433113,0.05987347235563002) circle (2.5pt);
\draw [fill=black] (1.9657532814387009,-0.3166458592140865) circle (2.5pt);
\draw [fill=black] (-3.344738124242506,-0.43430815032962167) circle (2.5pt);
\draw [fill=black] (-3.7761665249994727,-0.261736790026835) circle (2.5pt);
\draw [fill=black] (-4.242109197816997,-0.054651157663490914) circle (2.5pt);
\draw [fill=black] (-4.690794734604243,0.13517733866957446) circle (2.5pt);
\draw [fill=black] (-2.913309723485539,-0.6241366466626871) circle (2.5pt);
\draw [fill=black] (-0.96,-0.48) circle (2.5pt);
\draw [fill=black] (-0.9,-1.4) circle (2.5pt);
\draw [fill=black] (-0.88,-2) circle (2.5pt);
\draw [fill=black] (-0.44,-2.56) circle (2.5pt);
\draw [fill=black] (-1.44,-1.8) circle (2.5pt);
\draw [fill=black] (-0.98,-2.66) circle (2.5pt);
\draw [fill=black] (-1.34,0.32) circle (2.5pt);
\draw [fill=black] (-1.34,1.06) circle (2.5pt);
\draw [fill=black] (-1.96,0.44) circle (2.5pt);
\draw [fill=black] (-2.56,0.54) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_ex3_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.7, every node/.style={scale=0.7}]
\clip(-7.3,-3.3) rectangle (6.86,3.5);
\draw [line width=1pt] (-2,-1)-- (-2.8348681960751843,-1.838411490975024);
\draw [line width=1pt] (-2.8348681960751843,-1.838411490975024)-- (-3.62,-2.6);
\draw [line width=1pt] (-3.62,-2.6)-- (-4.57,-2.56);
\draw [line width=1pt] (0,0)-- (0,1);
\draw [line width=1pt] (0,1)-- (0.31,1.76);
\draw [line width=1pt] (0,1)-- (0.68,1);
\draw [line width=1pt] (0.68,1)-- (1.32,0.98);
\draw [line width=1pt] (1.32,0.98)-- (1.84,0.98);
\draw [line width=1pt] (1.84,0.98)-- (2.185389558187702,0.5462109422998472);
\draw [line width=1pt] (2.185389558187702,0.5462109422998472)-- (2.57,-0.18);
\draw [line width=1pt] (1.84,0.98)-- (2.81,0.8);
\draw [line width=1pt] (1.84,0.98)-- (2.35474,1.26298);
\draw [line width=1pt] (-2,-1)-- (-2.71,-0.7);
\draw [line width=1pt] (2.35474,1.26298)-- (3.17,1.98);
\draw [line width=1pt] (2.35474,1.26298)-- (2.87,2.26);
\draw [line width=1pt] (2.35474,1.26298)-- (2.45,2.38);
\draw [line width=1pt] (2.35474,1.26298)-- (1.99,2.3);
\draw [line width=1pt] (-3.62,-2.6)-- (-4.45,-1.88);
\draw [line width=1pt] (-3.62,-2.6)-- (-3.83,-1.56);
\draw [line width=1pt] (2.185389558187702,0.5462109422998472)-- (1.97,-0.24);
\draw [line width=1pt] (0.57,-0.58)-- (0,0);
\draw [line width=1pt] (-2,-1)-- (-0.96,-0.48);
\draw [line width=1pt] (-0.96,-0.48)-- (0,0);
\draw [line width=1pt] (-0.96,-0.48)-- (-0.9,-1.4);
\draw [line width=1pt] (-0.9,-1.4)-- (-0.88,-2);
\draw [line width=1pt] (-0.88,-2)-- (-0.25,-2.54);
\draw [line width=1pt] (-0.9,-1.4)-- (-1.71,-1.8);
\draw [line width=1pt] (-0.88,-2)-- (-1.07,-2.8);
\draw [line width=1pt] (-0.96,-0.48)-- (-1.34,0.32);
\draw [line width=1pt] (-1.34,0.32)-- (-1.34,1.06);
\draw [line width=1pt] (-1.34,0.32)-- (-1.99,0.56);
\draw (2.42,3.45) node[anchor=north west] {{\tiny $P_{0} \ast S_{1} \text{ four times}$}};
\draw (-0.36,2.81-0.35) node[anchor=north west] {{\tiny $P_{1} \ast S_{0}$}};
\draw (3.18,1.31) node[anchor=north west] {{\tiny $P_{0} \ast S_{1}$}};
\draw (2.26,-0.17) node[anchor=north west] {{\tiny $P_{0} \ast S_{1} \text{ two times}$}};
\draw (0.2,-0.51-0.35) node[anchor=north west] {{\tiny $P_{1} \ast S_{1}$}};
\draw (-2.52,-1.65-0.35) node[anchor=north west] {{\tiny $P_{1} \ast S_{0}$}};
\draw (-1.96,2.09-0.35) node[anchor=north west] {{\tiny $P_{1} \ast S_{0}$}};
\draw (-3.56,0.25) node[anchor=north west] {{\tiny $P_{7} \ast S_{1}$}};
\draw (-3.56,1.37) node[anchor=north west] {{\tiny $P_{0} \ast S_{1}$}};
\draw (-0.68,-2.57) node[anchor=north west] {{\tiny $P_{1} \ast S_{0} \text{ two times}$}};
\draw (-6.34,-0.57) node[anchor=north west] {{\tiny $P_{0} \ast S_{1} \text{ three times}$}};
\draw (-1.18,1.03-0.35) node[anchor=north west] {{\tiny $v_{2}$}};
\draw (-0.68,-1.29-0.35) node[anchor=north west] {{\tiny $v_{1}$}};
\draw (1.52,0.95-0.35) node[anchor=north west] {{\tiny $v_{3}$}};
\draw (1.64,2.11-0.35) node[anchor=north west] {{\tiny $v_{5}$}};
\draw (-3.88,-2.47-0.35) node[anchor=north west] {{\tiny $v_{4}$}};
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2.5pt);
\draw [fill=black] (0.57,-0.58) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (-2,-1) circle (2.5pt);
\draw [fill=black] (-2.8348681960751843,-1.838411490975024) circle (2.5pt);
\draw [fill=black] (-3.62,-2.6) circle (2.5pt);
\draw [fill=black] (-4.57,-2.56) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (0,1) circle (2.5pt);
\draw [fill=black] (0.31,1.76) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (0.68,1) circle (2.5pt);
\draw [fill=black] (1.32,0.98) circle (2.5pt);
\draw [fill=black] (1.84,0.98) circle (2.5pt);
\draw [fill=black] (2.185389558187702,0.5462109422998472) circle (2.5pt);
\draw [fill=black] (2.57,-0.18) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (2.81,0.8) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (2.35474,1.26298) circle (2.5pt);
\draw [fill=black] (-2.71,-0.7) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (3.17,1.98) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (2.87,2.26) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (2.45,2.38) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (1.99,2.3) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (-4.45,-1.88) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (-3.83,-1.56) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (1.97,-0.24) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (-0.96,-0.48) circle (2.5pt);
\draw [fill=black] (-0.9,-1.4) circle (2.5pt);
\draw [fill=black] (-0.88,-2) circle (2.5pt);
\draw [fill=black] (-0.25,-2.54) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (-1.71,-1.8) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (-1.07,-2.8) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (-1.34,0.32) circle (2.5pt);
\draw [fill=black] (-1.34,1.06) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\draw [fill=black] (-1.99,0.56) ++(-3pt,0 pt) -- ++(3pt,3pt)--++(3pt,-3pt)--++(-3pt,-3pt)--++(-3pt,3pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_ex4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6, every node/.style={scale=0.8}]
\clip(-11.908897407777282,-1.179516504425329) rectangle (7.932543127725042,4.839113942622997);
\draw (-9.048105964315377,3.986228229976376) node[anchor=north west] {{\tiny $P_9\ast S_0$}};
\draw [line width=1pt] (-9.88518021533145,4.020394525936216)-- (-9.475184663813371,3.33706860673942);
\draw [line width=1pt] (-9.475184663813371,3.33706860673942)-- (-9.099355408255134,2.704992131482385);
\draw [line width=1pt] (-9.099355408255134,2.704992131482385)-- (-8.757692448656735,2.1070819521851885);
\draw [line width=1pt] (-8.757692448656735,2.1070819521851885)-- (-8.433112637038255,1.5604212168277525);
\draw [line width=1pt] (-8.433112637038255,1.5604212168277525)-- (-8.091449677439856,1.0137604814703163);
\draw [line width=1pt] (-8.091449677439856,1.0137604814703163)-- (-7.783953013801298,0.5183491900526396);
\draw [line width=1pt] (-7.783953013801298,0.5183491900526396)-- (-7.51062264612258,0.05710419459480273);
\draw [line width=1pt] (-7.51062264612258,0.05710419459480273)-- (-7.23729227844386,-0.43830709682287394);
\draw [line width=1pt] (-7.23729227844386,-0.43830709682287394)-- (-6.946878762785221,-0.9337183882405506);
\draw (-6.075638215809309,4.071643969875975) node[anchor=north west] {{\tiny $P_7\ast S_1$}};
\draw [line width=1pt] (-6.87854617086554,4.174142857755493)-- (-6.468550619347463,3.4908169385586993);
\draw [line width=1pt] (-6.468550619347463,3.4908169385586993)-- (-6.092721363789224,2.858740463301664);
\draw [line width=1pt] (-6.092721363789224,2.858740463301664)-- (-5.751058404190825,2.260830284004468);
\draw [line width=1pt] (-5.751058404190825,2.260830284004468)-- (-5.426478592572346,1.7141695486470314);
\draw [line width=1pt] (-5.426478592572346,1.7141695486470314)-- (-5.084815632973948,1.1675088132895954);
\draw [line width=1pt] (-5.084815632973948,1.1675088132895954)-- (-4.777318969335388,0.6720975218719185);
\draw [line width=1pt] (-4.777318969335388,0.6720975218719185)-- (-4.503988601656669,0.2108525264140817);
\draw [line width=1pt] (-4.503988601656669,0.2108525264140817)-- (-4.896901005194829,-0.3358082089433548);
\draw [line width=1pt] (-4.896901005194829,-0.3358082089433548)-- (-5.221480816813307,-0.7970532044011917);
\draw (-3.222752503162679,4.003311377956296) node[anchor=north west] {{\tiny $P_5\ast S_2$}};
\draw [line width=1pt] (-4.025660458218912,4.208309153715334)-- (-3.6839974986205144,3.610398974418139);
\draw [line width=1pt] (-3.6839974986205144,3.610398974418139)-- (-3.3594176870020354,3.0637382390607026);
\draw [line width=1pt] (-3.3594176870020354,3.0637382390607026)-- (-3.017754727403637,2.517077503703266);
\draw [line width=1pt] (-3.017754727403637,2.517077503703266)-- (-2.7102580637650773,2.0216662122855893);
\draw [line width=1pt] (-2.7102580637650773,2.0216662122855893)-- (-2.436927696086358,1.5604212168277531);
\draw [line width=1pt] (-2.436927696086358,1.5604212168277531)-- (-2.8298400996245183,1.0137604814703163);
\draw [line width=1pt] (-2.8298400996245183,1.0137604814703163)-- (-3.1544199112429965,0.5525154860124795);
\draw [line width=1pt] (-2.436927696086358,1.5604212168277531)-- (-2.471093992046198,0.9283447415707166);
\draw [line width=1pt] (-2.471093992046198,0.9283447415707166)-- (-2.488177140026118,0.2450188223739212);
\draw (-0.540698270315249,4.088727117855895) node[anchor=north west] {{\tiny $P_3\ast S_3$}};
\draw [line width=1pt] (-1.2411073374919628,4.276641745635015)-- (-0.8994443778935653,3.729981010277579);
\draw [line width=1pt] (-0.8994443778935653,3.729981010277579)-- (-0.5919477142550056,3.234569718859902);
\draw [line width=1pt] (-0.5919477142550056,3.234569718859902)-- (-0.3186173465762866,2.7733247234020655);
\draw [line width=1pt] (-0.3186173465762866,2.7733247234020655)-- (-0.7115297501144466,2.226663988044629);
\draw [line width=1pt] (-0.7115297501144466,2.226663988044629)-- (-1.0361095617329248,1.765418992586792);
\draw [line width=1pt] (-0.3186173465762866,2.7733247234020655)-- (-0.35278364253612626,2.1412482481450286);
\draw [line width=1pt] (-0.35278364253612626,2.1412482481450286)-- (-0.36986679051604654,1.4579223289482333);
\draw [line width=1pt] (-0.3186173465762866,2.7733247234020655)-- (0.023045613022112804,2.1754145441048682);
\draw [line width=1pt] (0.023045613022112804,2.1754145441048682)-- (0.33054227666067165,1.6629201047072717);
\draw (3.192605406471941,4.120803593112931) node[anchor=north west] {{\tiny $P_1\ast S_4$}};
\draw [line width=1pt] (1.7313604110141059,4.362057485534614)-- (2.004690778692825,3.900812490076778);
\draw [line width=1pt] (2.004690778692825,3.900812490076778)-- (1.6117783751546648,3.35415175471934);
\draw [line width=1pt] (1.6117783751546648,3.35415175471934)-- (1.2871985635361867,2.8929067592615034);
\draw [line width=1pt] (2.004690778692825,3.900812490076778)-- (1.9705244827329853,3.2687360148197397);
\draw [line width=1pt] (1.9705244827329853,3.2687360148197397)-- (1.953441334753065,2.5854100956229447);
\draw [line width=1pt] (2.004690778692825,3.900812490076778)-- (2.3463537382912243,3.3029023107795794);
\draw [line width=1pt] (2.3463537382912243,3.3029023107795794)-- (2.653850401929783,2.7904078713819827);
\draw (-9.594766699672816,4.77205303705269) node[anchor=north west] {{\tiny $u$}};
\draw (-6.502716915307307,4.754969889072771) node[anchor=north west] {{\tiny $u$}};
\draw (-3.6498312026606774,4.669554149173171) node[anchor=north west] {{\tiny $u$}};
\draw (-0.7798623420341281,4.618304705233411) node[anchor=north west] {{\tiny $u$}};
\draw (2.0,4.60871822089205) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (2.004690778692825,3.900812490076778)-- (2.602600957990023,3.593315826438219);
\draw [line width=1pt] (2.602600957990023,3.593315826438219)-- (3.1321785453675415,3.3370686067394204);
\begin{scriptsize}
\draw [fill=lightgray] (-9.88518021533145,4.020394525936216) circle (3.5pt);
\draw [fill=black] (-9.475184663813371,3.33706860673942) circle (2.5pt);
\draw [fill=black] (-9.099355408255134,2.704992131482385) circle (2.5pt);
\draw [fill=black] (-8.757692448656735,2.1070819521851885) circle (2.5pt);
\draw [fill=black] (-8.433112637038255,1.5604212168277525) circle (2.5pt);
\draw [fill=black] (-8.091449677439856,1.0137604814703163) circle (2.5pt);
\draw [fill=black] (-7.783953013801298,0.5183491900526396) circle (2.5pt);
\draw [fill=black] (-7.51062264612258,0.05710419459480273) circle (2.5pt);
\draw [fill=black] (-7.23729227844386,-0.43830709682287394) circle (2.5pt);
\draw [fill=black] (-6.946878762785221,-0.9337183882405506) circle (2.5pt);
\draw [fill=lightgray] (-6.87854617086554,4.174142857755493) circle (3.5pt);
\draw [fill=black] (-6.468550619347463,3.4908169385586993) circle (2.5pt);
\draw [fill=black] (-6.092721363789224,2.858740463301664) circle (2.5pt);
\draw [fill=black] (-5.751058404190825,2.260830284004468) circle (2.5pt);
\draw [fill=black] (-5.426478592572346,1.7141695486470314) circle (2.5pt);
\draw [fill=black] (-5.084815632973948,1.1675088132895954) circle (2.5pt);
\draw [fill=black] (-4.777318969335388,0.6720975218719185) circle (2.5pt);
\draw [fill=black] (-4.503988601656669,0.2108525264140817) circle (2.5pt);
\draw [fill=black] (-4.896901005194829,-0.3358082089433548) circle (2.5pt);
\draw [fill=black] (-5.221480816813307,-0.7970532044011917) circle (2.5pt);
\draw [fill=lightgray] (-4.025660458218912,4.208309153715334) circle (3.5pt);
\draw [fill=black] (-3.6839974986205144,3.610398974418139) circle (2.5pt);
\draw [fill=black] (-3.3594176870020354,3.0637382390607026) circle (2.5pt);
\draw [fill=black] (-3.017754727403637,2.517077503703266) circle (2.5pt);
\draw [fill=black] (-2.7102580637650773,2.0216662122855893) circle (2.5pt);
\draw [fill=black] (-2.436927696086358,1.5604212168277531) circle (2.5pt);
\draw [fill=black] (-2.8298400996245183,1.0137604814703163) circle (2.5pt);
\draw [fill=black] (-3.1544199112429965,0.5525154860124795) circle (2.5pt);
\draw [fill=black] (-2.471093992046198,0.9283447415707166) circle (2.5pt);
\draw [fill=black] (-2.488177140026118,0.2450188223739212) circle (2.5pt);
\draw [fill=lightgray] (-1.2411073374919628,4.276641745635015) circle (3.5pt);
\draw [fill=black] (-0.8994443778935653,3.729981010277579) circle (2.5pt);
\draw [fill=black] (-0.5919477142550056,3.234569718859902) circle (2.5pt);
\draw [fill=black] (-0.3186173465762866,2.7733247234020655) circle (2.5pt);
\draw [fill=black] (-0.7115297501144466,2.226663988044629) circle (2.5pt);
\draw [fill=black] (-1.0361095617329248,1.765418992586792) circle (2.5pt);
\draw [fill=black] (-0.35278364253612626,2.1412482481450286) circle (2.5pt);
\draw [fill=black] (-0.36986679051604654,1.4579223289482333) circle (2.5pt);
\draw [fill=black] (0.023045613022112804,2.1754145441048682) circle (2.5pt);
\draw [fill=black] (0.33054227666067165,1.6629201047072717) circle (2.5pt);
\draw [fill=lightgray] (1.7313604110141059,4.362057485534614) circle (3.5pt);
\draw [fill=black] (2.004690778692825,3.900812490076778) circle (2.5pt);
\draw [fill=black] (1.6117783751546648,3.35415175471934) circle (2.5pt);
\draw [fill=black] (1.2871985635361867,2.8929067592615034) circle (2.5pt);
\draw [fill=black] (1.9705244827329853,3.2687360148197397) circle (2.5pt);
\draw [fill=black] (1.953441334753065,2.5854100956229447) circle (2.5pt);
\draw [fill=black] (2.3463537382912243,3.3029023107795794) circle (2.5pt);
\draw [fill=black] (2.653850401929783,2.7904078713819827) circle (2.5pt);
\draw [fill=black] (2.602600957990023,3.593315826438219) circle (2.5pt);
\draw [fill=black] (3.1321785453675415,3.3370686067394204) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig_ex5.tex <==
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6, every node/.style={scale=0.8}]
\clip(-12.2,-2.0) rectangle (12.2,3.4);
\draw [line width=1pt] (-2.02,0.97)-- (-3,0);
\draw [line width=1pt] (-3,0)-- (-4,-1);
\draw [line width=1pt] (-2.02,0.97)-- (-3.3387230793767304,0.5850247785033855);
\draw [line width=1pt] (-3.3387230793767304,0.5850247785033855)-- (-4.709949526960204,0.24783794713040147);
\draw [line width=1pt] (-2.02,0.97)-- (-3.3612022014682625,1.3268358075239504);
\draw [line width=1pt] (-3.3612022014682625,1.3268358075239504)-- (-4.799866015326334,1.6415435168054022);
\draw [line width=1pt] (-2.02,0.97)-- (-3,2);
\draw [line width=1pt] (-3,2)-- (-4,3);
\draw (-5.92,1.23) node[anchor=north west] {{\tiny}$S_{r}$};
\draw [line width=1pt] (-0.011813009829940168,0.9896489761509664)-- (-2.02,0.97);
\draw (-4.86,0.27) node[anchor=north west] {{\tiny $x_1$}};
\draw (-2.8,0.21) node[anchor=north west] {{\tiny $x_2$}};
\draw (-5.1,1.55) node[anchor=north west] {{\tiny $x_1$}};
\draw (-4.56,3.05) node[anchor=north west] {{\tiny $x_1$}};
\draw (-3.86,-0.85) node[anchor=north west] {{\tiny $x_1$}};
\draw (-3.84,0.55) node[anchor=north west] {{\tiny $x_2$}};
\draw (-4.04,1.39) node[anchor=north west] {{\tiny $x_2$}};
\draw (-3.72,2.27) node[anchor=north west] {{\tiny $x_2$}};
\draw (-2,1.85) node[anchor=north west] {{\tiny $b_1(r)$}};
\draw (-0.48,0.87) node[anchor=north west] {{\tiny $b_2(r)$}};
\draw [line width=1pt] (-0.011813009829940168,0.9896489761509664)-- (1.966349734224908,0.9896489761509664);
\draw (1.02,1.9) node[anchor=north west] {{\tiny}$P_q$};
\begin{scriptsize}
\draw [fill=ffffff] (-2.02,0.97) circle (2.5pt);
\draw [fill=black] (-3,0) circle (2.5pt);
\draw [fill=ffffff] (-4,-1) circle (2.5pt);
\draw [fill=black] (-3.3387230793767304,0.5850247785033855) circle (2.5pt);
\draw [fill=ffffff] (-4.709949526960204,0.24783794713040147) circle (2.5pt);
\draw [fill=black] (-3.3612022014682625,1.3268358075239504) circle (2.5pt);
\draw [fill=ffffff] (-4.799866015326334,1.6415435168054022) circle (2.5pt);
\draw [fill=black] (-3,2) circle (2.5pt);
\draw [fill=ffffff] (-4,3) circle (2.5pt);
\draw [fill=black] (-0.011813009829940168,0.9896489761509664) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig_k0.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.9}]
\clip(-18.7,-0.2) rectangle (7.7,3);
\draw [line width=1pt] (-4.96,1.99)-- (-5.88,0.71);
\draw [line width=1pt] (-4.96,1.99)-- (-3.98,0.75);
\draw (-5.58,2.8) node[anchor=north west] {{\tiny $u$}};
\draw (-6.82,0.54) node[anchor=north west] {{\tiny $P_{q_1} \ast S_{r_1}$}};
\draw (-4.36,0.56) node[anchor=north west] {{\tiny $P_{q_2} \ast S_{r_2}$}};
\begin{scriptsize}
\draw [fill=black] (-4.96,1.99) circle (2.5pt);
\draw [fill=black] (-5.88,0.71) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-3.98,0.75) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture} 

==> fig_k1.tex <==
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.7, every node/.style={scale=0.8}]
\clip(-14.286619453801121,-0.8) rectangle (10.83924646512042,2.172994011716072);
\draw [line width=1pt] (-6.02,1.47)-- (-7,0);
\draw [line width=1pt] (-6.02,1.47)-- (-5,0);
\draw (-5.468091775382867,2.280649574588768) node[anchor=north west] {{\tiny $u$}};
\draw (-8.444835961429378,0.06624231423709696) node[anchor=north west] {{\tiny $P_{2} \ast S_{2}$}};
\draw (-4.996168916619395,0.029940555870676133) node[anchor=north west] {{\tiny $P_{2} \ast S_{9}$}};
\draw (-6.720502439024387,0.029940555870676133) node[anchor=north west] {{\tiny $P_{5} \ast S_{2}$}};
\draw [line width=1pt] (-6.02,1.47)-- (-6,0);
\draw [line width=1pt] (0,1.46)-- (-0.98,-0.01);
\draw [line width=1pt] (0,1.46)-- (1.02,-0.01);
\draw (0.5580001134429987,2.2624986954055575) node[anchor=north west] {{\tiny $u$}};
\draw (-2.418744072603513,0.04809143505388655) node[anchor=north west] {{\tiny $P_{0} \ast S_{3}$}};
\draw (1.0117720930232597,0.011789676687465715) node[anchor=north west] {{\tiny $P_{2} \ast S_{9}$}};
\draw (-0.6944105501985215,0.011789676687465715) node[anchor=north west] {{\tiny $P_{1} \ast S_{4}$}};
\draw [line width=1pt] (0,1.46)-- (0.02,-0.01);
\draw [->,line width=1pt] (-3.9,1.236) -- (-2.01,1.236);
\draw (-3.689305615428244,1.93) node[anchor=north west] {{\tiny Star-up}};
\begin{scriptsize}
\draw [fill=black] (-6.02,1.47) circle (2.5pt);
\draw [fill=black] (-7,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-5,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (-6,0) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (0,1.46) circle (2.5pt);
\draw [fill=black] (-0.98,-0.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (1.02,-0.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [fill=black] (0.02,-0.01) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig_starup.tex <==
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6, every node/.style={scale=0.8}]
\clip(-8.3,-1.22) rectangle (9.64,4.2);
\draw [line width=1pt,color=dtsfsf] (-1.636137486647466,2.074186303595756)-- (-1.16,1.5);
\draw [line width=1pt] (-1.16,1.5)-- (-1.452599533144194,0.6482375879164936);
\draw [line width=1pt] (-1.452599533144194,0.6482375879164936)-- (-1.74,-0.2);
\draw [line width=1pt] (-1.16,1.5)-- (-0.9725771932125596,0.507054546760131);
\draw [line width=1pt] (-0.9725771932125596,0.507054546760131)-- (-0.8607602246167193,-0.3130777393171791);
\draw [line width=1pt] (-1.16,1.5)-- (-0.4643182450496526,0.77530232495722);
\draw [line width=1pt] (-0.4643182450496526,0.77530232495722)-- (0.1,0.18);
\draw (-0.42,0.1) node[anchor=north west] {{\tiny $S_r$}};
\draw (-2.22,3.3) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt,color=dtsfsf] (-1.636137486647466,2.074186303595756)-- (-2.2008696512729182,2.7236282929150244);
\draw [line width=1pt] (-2.2008696512729182,2.7236282929150244)-- (-2.7938384241296434,3.4295434986968374);
\draw (-2.6,2.25) node[anchor=north west] {{\tiny $P_2$}};
\draw (3.14,3.78) node[anchor=north west] {{\tiny $P_{q-2}$}};
\draw [line width=1pt] (4.3562472196987985,2.0720898207028045)-- (4.027420209340036,1.2150874981592914);
\draw [line width=1pt] (4.027420209340036,1.2150874981592914)-- (3.702699214680401,0.4385807717992969);
\draw [line width=1pt] (4.3562472196987985,2.0720898207028045)-- (4.54979746161858,1.03154954465602);
\draw [line width=1pt] (4.54979746161858,1.03154954465602)-- (4.634507286312397,0.2550428182960255);
\draw [line width=1pt] (4.3562472196987985,2.0720898207028045)-- (5.050008976435578,1.3610707627149674);
\draw [line width=1pt] (5.050008976435578,1.3610707627149674)-- (5.616247219698799,0.7520898207028046);
\draw [line width=1pt,color=dtsfsf] (4.3562472196987985,2.0720898207028045)-- (5.3575056400741365,1.8735652021125633);
\draw [line width=1pt,color=dtsfsf] (5.3575056400741365,1.8735652021125633)-- (6.187520739032391,1.7092281422065607);
\draw (5.1,0.68) node[anchor=north west] {{\tiny $S_{r+1}$}};
\draw (4.22,2.76) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (4.3562472196987985,2.0720898207028045)-- (3.7346065819817427,2.7277226011085567);
\draw [->,line width=1pt] (0.3,2.34) -- (2,2.36);
%\draw (-0.32,3.24) node[anchor=north west] {{\tiny $Star-up$}};
\draw [line width=1pt] (3.7346065819817427,2.7277226011085567)-- (3.068363810764865,3.4281316682852707);
\draw [line width=1pt] (3.068363810764865,3.4281316682852707)-- (2.4192041875279076,4.077291291522226);
\draw [line width=1pt] (-2.7938384241296434,3.4295434986968374)-- (-3.372688892870732,4.107222096247378);
\draw (-3.72,3.5) node[anchor=north west] {{\tiny $P_q$}};
\begin{scriptsize}
\draw [fill=black] (-1.636137486647466,2.074186303595756) circle (2.5pt);
\draw [fill=ffffff] (-1.16,1.5) circle (2.5pt);
\draw [fill=black] (-1.452599533144194,0.6482375879164936) circle (2.5pt);
\draw [fill=ffffff] (-1.74,-0.2) circle (2.5pt);
\draw [fill=black] (-0.9725771932125596,0.507054546760131) circle (2.5pt);
\draw [fill=ffffff] (-0.8607602246167193,-0.3130777393171791) circle (2.5pt);
\draw [fill=black] (-0.4643182450496526,0.77530232495722) circle (2.5pt);
\draw [fill=ffffff] (0.1,0.18) circle (2.5pt);
\draw [fill=cqcqcq] (-2.2008696512729182,2.7236282929150244) circle (2.5pt);
\draw [fill=cqcqcq] (-2.7938384241296434,3.4295434986968374) circle (2.5pt);
\draw [fill=cqcqcq] (4.3562472196987985,2.0720898207028045) circle (2.5pt);
\draw [fill=black] (4.027420209340036,1.2150874981592914) circle (2.5pt);
\draw [fill=ffffff] (3.702699214680401,0.4385807717992969) circle (2.5pt);
\draw [fill=black] (4.54979746161858,1.03154954465602) circle (2.5pt);
\draw [fill=ffffff] (4.634507286312397,0.2550428182960255) circle (2.5pt);
\draw [fill=black] (5.050008976435578,1.3610707627149674) circle (2.5pt);
\draw [fill=ffffff] (5.616247219698799,0.7520898207028046) circle (2.5pt);
\draw [fill=black] (5.3575056400741365,1.8735652021125633) circle (2.5pt);
\draw [fill=ffffff] (6.187520739032391,1.7092281422065607) circle (2.5pt);
\draw [fill=cqcqcq] (3.7346065819817427,2.7277226011085567) circle (2.5pt);
\draw [fill=cqcqcq] (3.068363810764865,3.4281316682852707) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> initiate.tex <==
{\small 
{\tt
\begin{tabbing}
aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\= \kill
     \> \texttt{InitiateRepresentation}($T$)\\
     \> {\bf input}: a tree $T$ with $n$ vertices.  \\
     \> {\bf output}: a $(P_q,S_r)$ representation of $T$. \\
%    \> \\
%    \> \> {\bf if} $T= P_n$  {\bf then} $ T= P_n = P_0\ast S_1 \oplus P_{n-4} \ast S_1$.\\
%    \> \> {\bf else} \\
        \> \> Identify all $j$ pendant paths $P_{q_1}, \ldots, P_{q_j}$ of $T$. \\
        \> \>{\bf for} $i$ {\bf from} 1 {\bf to} $j$ {\bf do}.\\
%       \> \> \>{\bf if} $q_i =1$ {\bf then} denote $P_{q_i}=P_1 \leftarrow P_1 \ast S_0$;\\
        \> \> \>{\bf if} $q_i =1$ {\bf then} replace $P_{q_i}$ with \gpp \; $P_1 \ast S_0$;\\
%       \> \> \> {\bf if} $q_i =2$ {\bf then} $P_{q_i}=P_2 \leftarrow P_0 \ast S_1$;\\
        \> \> \> {\bf if} $q_i =2$ {\bf then} replace $P_{q_i}$ with  \gpp \; $P_0 \ast S_1$;\\
%       \> \> \> {\bf if} $q_i =3$ {\bf then} denote $P_{q_i}=P_3 \leftarrow P_1 \ast S_1$;\\
        %\> \> \> {\bf if} $q_i =3$ {\bf then} replace $P_{q_i}$ with  \gpp $P_1 \ast S_1$;\\
%       \> \> \>{\bf if} $q_i >3$ {\bf then} denote $P_{q_i}=P_{q_i} \leftarrow P_{q_i-2} \ast S_1$;\\
        \> \> \>{\bf if} $q_i \geq3$ {\bf then} replace $P_{q_i}$ with  \gpp \; $P_{q_i-2} \ast S_1$;\\
       \> \>{\bf end do}\\
      \>  \> {\bf return} $T$.
\end{tabbing}
}
}


==> stardown.tex <==
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.6, every node/.style={scale=0.8}]
\clip(0.376571428571434,-0.0) rectangle (28.10152380952386,4.912190476190467);
\draw [line width=1pt] (19.35466666666666,2.199238095238094)-- (19.07466666666666,1.3192380952380938);
\draw [line width=1pt] (19.07466666666666,1.3192380952380938)-- (18.77466666666666,0.4992380952380935);
\draw [line width=1pt] (19.35466666666666,2.199238095238094)-- (19.514666666666656,1.1592380952380936);
\draw [line width=1pt] (19.514666666666656,1.1592380952380936)-- (19.59466666666666,0.3192380952380933);
\draw [line width=1pt] (19.35466666666666,2.199238095238094)-- (19.95466666666666,1.6192380952380936);
\draw [line width=1pt] (19.95466666666666,1.6192380952380936)-- (20.614666666666658,0.8792380952380934);
\draw [line width=1pt] (19.35466666666666,2.199238095238094)-- (20.39466666666666,2.0592380952380944);
\draw [line width=1pt] (20.39466666666666,2.0592380952380944)-- (21.486857142857165,1.905714285714279);
\draw (19.00764,4.17562) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (18.628952380952448,3.1272380952380883)-- (17.269142857142917,3.2885714285714216);
\draw (18,3.0) node[anchor=north west] {{\tiny $P_{1}$}};
\draw (11.5,3.2) node[anchor=north west] {{\tiny $P_{1}$}};
\draw [line width=1pt] (11.953523809523798,2.0766666666666653)-- (11.6735238095238,1.1966666666666657);
\draw [line width=1pt] (11.6735238095238,1.1966666666666657)-- (11.3735238095238,0.3766666666666654);
\draw [line width=1pt] (11.953523809523798,2.0766666666666653)-- (12.1135238095238,1.0366666666666655);
\draw [line width=1pt] (12.1135238095238,1.0366666666666655)-- (12.193523809523798,0.19666666666666566);
\draw [line width=1pt] (11.953523809523798,2.0766666666666653)-- (12.553523809523798,1.4966666666666655);
\draw [line width=1pt] (12.553523809523798,1.4966666666666655)-- (13.2135238095238,0.7566666666666653);
\draw [line width=1pt] (11.953523809523798,2.0766666666666653)-- (13.028380952380964,2.044);
\draw [line width=1pt] (13.028380952380964,2.044)-- (14,2);
\draw (13,0.69488) node[anchor=north west] {{\tiny $S_{r}$}};
\draw (11.28784,3.93604) node[anchor=north west] {{\tiny $u$}};
\draw [line width=1pt] (11.953523809523798,2.0766666666666653)-- (11.073523809523799,3.0266666666666664);
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (11.073523809523799,3.0266666666666664)-- (9.581333333333323,3.2857142857142847);
\draw (8.99852,2.79138) node[anchor=north west] {{\tiny $P_{2}$}};
\draw [line width=1pt] (10.239619047619062,2.090095238095238)-- (11.073523809523799,3.0266666666666664);
\draw [->,line width=1pt] (14.852571428571416,2.118380952380951) -- (16.55257142857142,2.1383809523809516);
\draw (20.87174,0.92798) node[anchor=north west] {{\tiny $S_{r+1}$}};
\draw [line width=1pt] (18.628952380952448,3.1272380952380883)-- (19.35466666666666,2.199238095238094);
\draw [line width=1pt] (10.239619047619062,2.090095238095238)-- (9.548190476190475,1.283428571428565);
\draw [line width=1pt] (19.35466666666666,2.199238095238094)-- (20.518857142857165,2.5971428571428503);
\draw [line width=1pt] (20.518857142857165,2.5971428571428503)-- (21.556,2.942857142857136);
\begin{scriptsize}
\draw [fill=ffffff] (19.35466666666666,2.199238095238094) circle (2.5pt);
\draw [fill=black] (19.07466666666666,1.3192380952380938) circle (2.5pt);
\draw [fill=ffffff] (18.77466666666666,0.4992380952380935) circle (2.5pt);
\draw [fill=black] (19.514666666666656,1.1592380952380936) circle (2.5pt);
\draw [fill=ffffff] (19.59466666666666,0.3192380952380933) circle (2.5pt);
\draw [fill=black] (19.95466666666666,1.6192380952380936) circle (2.5pt);
\draw [fill=ffffff] (20.614666666666658,0.8792380952380934) circle (2.5pt);
\draw [fill=black] (20.39466666666666,2.0592380952380944) circle (2.5pt);
\draw [fill=ffffff] (21.486857142857165,1.905714285714279) circle (2.5pt);
\draw [fill=cqcqcq] (18.628952380952448,3.1272380952380883) circle (2.5pt);
\draw [fill=ffffff] (11.953523809523798,2.0766666666666653) circle (2.5pt);
\draw [fill=black] (11.6735238095238,1.1966666666666657) circle (2.5pt);
\draw [fill=ffffff] (11.3735238095238,0.3766666666666654) circle (2.5pt);
\draw [fill=black] (12.1135238095238,1.0366666666666655) circle (2.5pt);
\draw [fill=ffffff] (12.193523809523798,0.19666666666666566) circle (2.5pt);
\draw [fill=black] (12.553523809523798,1.4966666666666655) circle (2.5pt);
\draw [fill=ffffff] (13.2135238095238,0.7566666666666653) circle (2.5pt);
\draw [fill=black] (13.028380952380964,2.044) circle (2.5pt);
\draw [fill=ffffff] (14,2) circle (2.5pt);
\draw [fill=cqcqcq] (11.073523809523799,3.0266666666666664) circle (2.5pt);
\draw [fill=black] (10.239619047619062,2.090095238095238) circle (2.5pt);
\draw [fill=ffffff] (9.548190476190475,1.283428571428565) circle (2.5pt);
\draw [fill=black] (20.518857142857165,2.5971428571428503) circle (2.5pt);
\draw [fill=ffffff] (21.556,2.942857142857136) circle (2.5pt);
\draw[color=ffffff] (21.77612,3.52343) node {{\tiny $N$}};
\end{scriptsize}
\end{tikzpicture}


==> transform.tex <==
{\small {\tt
\begin{tabbing}
aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\= \kill
     \>  Algorithm \texttt{Transform}$(T)$ \\
%     \> \\
     \> {\bf input:} a tree $T$ with $n\geq 8$ vertices.\\
     \> {\bf output:} a tree $T^\prime$ with $n$ vertices and
               $\sigma(T) \leq \sigma(T^\prime)$ \\
%    \> \\

     \> \> initialize: $T$:=InitiateRepresentation$(T)$.\\
     \> \> order starlike  vertices of $T$ as $u_1,\ldots, u_{k}$ by weight,$w(u_{1}) \leq \cdots \leq w(u_{k})$. \\
     \> \> {\bf while} $k \geq 2$ {\bf do}\\
     \> \> loop invariant: $w(u_1) \leq 2 \lfloor \frac{n}{4} \rfloor$ \\
     \> \> \> $T^\prime$ := ReduceStarVertex$(T, u_1)$. \\
     \> \> \> order starlike  vertices of $T$ as $u_1,\ldots, u_{k}$
     by weight,$w(u_{1}) \leq \cdots \leq w(u_{k})$. \\
     \> \>  {\bf end loop} \\
%     \> \> {\bf if} $k=0$ then  $T^\prime$:=TransformPath$(T)$.\\
%     \> \> {\bf if} $k=1$ then  $T^\prime$:=TransformStar$(T)$.\\
%     \> \> {\bf if} $k=2$ then  $T^\prime$:=TransformBroom$(T)$.\\
     \> \> {\bf return} $T^\prime$\\
     \end{tabbing}
}
}

